Combining Monte Carlo Tree Search and Heuristic Search for Weighted Vertex Coloring

This work investigates the Monte Carlo Tree Search (MCTS) method combined with dedicated heuristics for solving the Weighted Vertex Coloring Problem. In addition to the basic MCTS algorithm, we study several MCTS variants where the conventional random simulation is replaced by other simulation strategies including greedy and local search heuristics. We conduct experiments on well-known benchmark instances to assess these combined MCTS variants. We provide empirical evidence to shed light on the advantages and limits of each simulation strategy. This is an extension of the work of Grelier and al. presented at EvoCOP2022.

==> (inline-0) <==
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}          & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}      & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                                               \\
                                                   &                                       &                                       &                           & best                        & avg                              & time                               & best                                    & avg                         & time                            & best          & avg    & time & best           & avg    & time & best          & avg  & time & best           & avg  & time \\ \hline
                p06                                & 16                                    & 38                                    & 565*                      & 605                         & 853.9                            & 0                                  & \textbf{565*}                           & 565.2                       & 0                               & \textbf{565}  & 579    & 0    & \textbf{565*}  & 565    & 0    & 585           & 585  & 0    & \textbf{565*}  & 565  & 0    \\
                p07                                & 24                                    & 92                                    & 3771*                     & 4227                        & 4943.7                           & 0                                  & \textbf{3771*}                          & 3771                        & 0                               & 3846          & 3951.6 & 0    & \textbf{3771*} & 3771   & 0    & 3849          & 3849 & 0    & \textbf{3771*} & 3771 & 0    \\
                p08                                & 24                                    & 92                                    & 4049*                     & 4780                        & 5607.1                           & 0                                  & \textbf{4049*}                          & 4056.5                      & 0                               & 4239          & 4349.1 & 0    & \textbf{4049*} & 4049   & 0    & 4294          & 4294 & 0    & \textbf{4049*} & 4049 & 0    \\
                p09                                & 25                                    & 100                                   & 3388*                     & 3945                        & 5330                             & 0                                  & \textbf{3388*}                          & 3388                        & 0                               & 3443          & 3557.2 & 0    & \textbf{3388*} & 3388   & 0    & 3496          & 3496 & 0    & \textbf{3388*} & 3388 & 0    \\
                p10                                & 16                                    & 32                                    & 3983*                     & 4055                        & 4956.9                           & 0                                  & \textbf{3983*}                          & 3983                        & 0                               & \textbf{3983} & 3986.9 & 0    & \textbf{3983*} & 3983   & 0    & \textbf{3983} & 3983 & 0    & \textbf{3983*} & 3983 & 0    \\
                p11                                & 18                                    & 48                                    & 3380*                     & 3460                        & 4192.5                           & 0                                  & \textbf{3380*}                          & 3380                        & 0                               & \textbf{3380} & 3389   & 0    & \textbf{3380*} & 3380   & 0    & \textbf{3380} & 3380 & 0    & \textbf{3380*} & 3380 & 0    \\
                p12                                & 26                                    & 90                                    & 657*                      & 796                         & 1143.2                           & 0                                  & \textbf{657*}                           & 658.5                       & 0                               & \textbf{657}  & 758.5  & 0    & \textbf{657*}  & 657    & 0    & \textbf{657}  & 657  & 0    & \textbf{657*}  & 657  & 0    \\
                p13                                & 34                                    & 160                                   & 3220*                     & 3691                        & 4699.7                           & 0                                  & \textbf{3220*}                          & 3220                        & 0                               & 3230          & 3387.6 & 0    & \textbf{3220*} & 3220   & 0    & 3255          & 3255 & 0    & \textbf{3220*} & 3220 & 0    \\
                p14                                & 31                                    & 110                                   & 3157*                     & 3829                        & 4906.1                           & 0                                  & \textbf{3157*}                          & 3157                        & 0                               & \textbf{3157} & 3403.7 & 0    & \textbf{3157*} & 3157   & 0    & 3172          & 3172 & 0    & \textbf{3157*} & 3157 & 0    \\
                p15                                & 34                                    & 136                                   & 341*                      & 441                         & 548                              & 0                                  & \textbf{341*}                           & 341                         & 0                               & 376           & 380.9  & 0    & \textbf{341*}  & 341    & 0    & 383           & 383  & 0    & \textbf{341*}  & 341  & 0    \\
                p16                                & 34                                    & 134                                   & 2343*                     & 2848                        & 3639.3                           & 0                                  & \textbf{2343*}                          & 2343                        & 0                               & 2348          & 2478.8 & 0    & \textbf{2343*} & 2343   & 0    & 2416          & 2416 & 0    & \textbf{2343*} & 2343 & 0    \\
                p17                                & 37                                    & 161                                   & 3281*                     & 3931                        & 5227.9                           & 0                                  & \textbf{3281*}                          & 3281                        & 0                               & \textbf{3281} & 3584.7 & 0    & \textbf{3281*} & 3281   & 0    & 3642          & 3642 & 0    & \textbf{3281*} & 3281 & 0    \\
                p18                                & 35                                    & 143                                   & 3228*                     & 3982                        & 5021.9                           & 0                                  & \textbf{3228*}                          & 3228                        & 0                               & 3339          & 3524   & 0    & \textbf{3228*} & 3228   & 0    & 3348          & 3348 & 0    & \textbf{3228*} & 3228 & 0    \\
                p19                                & 36                                    & 156                                   & 3710*                     & 3960                        & 4668                             & 0                                  & \textbf{3710*}                          & 3710                        & 0                               & \textbf{3710} & 3727.5 & 0    & \textbf{3710*} & 3710   & 0    & \textbf{3710} & 3710 & 0    & \textbf{3710*} & 3710 & 0    \\
                p20                                & 37                                    & 142                                   & 1830*                     & 2290                        & 3004                             & 0                                  & \textbf{1830*}                          & 1830                        & 0                               & 1910          & 1962.5 & 0    & \textbf{1830*} & 1830   & 0    & 1930          & 1930 & 0    & \textbf{1830*} & 1830 & 0    \\
                p21                                & 38                                    & 155                                   & 3660*                     & 4400                        & 5325                             & 0                                  & \textbf{3660*}                          & 3660                        & 0.7                             & 3830          & 3923   & 0    & \textbf{3660*} & 3660   & 0    & 3830          & 3830 & 0    & \textbf{3660*} & 3660 & 0    \\
                p22                                & 38                                    & 154                                   & 1912*                     & 2237                        & 2831.9                           & 0                                  & \textbf{1912*}                          & 1912                        & 6.5                             & 1935          & 2003.5 & 0    & \textbf{1912*} & 1912   & 0    & 1935          & 1935 & 0    & \textbf{1912*} & 1912 & 0    \\
                p23                                & 44                                    & 204                                   & 3770*                     & 4880                        & 5852.5                           & 0                                  & \textbf{3770*}                          & 3770                        & 4                               & 3940          & 4043.5 & 0    & \textbf{3770*} & 3770   & 0    & 3960          & 3960 & 0    & \textbf{3770*} & 3770 & 1    \\
                p24                                & 34                                    & 104                                   & 661*                      & 819                         & 998.4                            & 0                                  & \textbf{661*}                           & 661                         & 2.2                             & 676           & 705.8  & 0    & \textbf{661*}  & 661    & 0    & \textbf{661}  & 661  & 0    & \textbf{661*}  & 661  & 0.3  \\
                p25                                & 36                                    & 120                                   & 504*                      & 620                         & 765.7                            & 0                                  & \textbf{504*}                           & 504                         & 0.8                             & \textbf{504}  & 552    & 0    & \textbf{504*}  & 504    & 0    & \textbf{504}  & 504  & 0    & \textbf{504*}  & 504  & 0    \\
                p26                                & 37                                    & 131                                   & 520*                      & 592                         & 811.2                            & 0                                  & \textbf{520*}                           & 520                         & 0.1                             & \textbf{520}  & 535.3  & 0    & \textbf{520*}  & 520    & 0    & \textbf{520}  & 520  & 0    & \textbf{520*}  & 520  & 0    \\
                p27                                & 44                                    & 174                                   & 216*                      & 302                         & 356.8                            & 0                                  & \textbf{216}                            & 216                         & 0                               & 218           & 233.9  & 0    & \textbf{216}   & 216    & 0    & 259           & 259  & 0    & \textbf{216}   & 216  & 0    \\
                p28                                & 44                                    & 164                                   & 1729*                     & 2239                        & 2836.8                           & 0                                  & \textbf{1729*}                          & 1729                        & 301.6                           & 1749          & 1821.9 & 0    & \textbf{1729*} & 1729   & 0    & \textbf{1729} & 1729 & 0    & \textbf{1729*} & 1729 & 0    \\
                p29                                & 53                                    & 254                                   & 3470*                     & \textbf{3470}               & 3830                             & 0                                  & \textbf{3470*}                          & 3470                        & 0                               & \textbf{3470} & 3470   & 0    & \textbf{3470*} & 3470   & 0    & \textbf{3470} & 3470 & 0    & \textbf{3470*} & 3470 & 0    \\
                p30                                & 60                                    & 317                                   & 4891*                     & 5353                        & 6337                             & 0                                  & \textbf{4891*}                          & 4891                        & 2.8                             & 4902          & 4918.7 & 0    & \textbf{4891*} & 4891   & 0    & 4929          & 4929 & 0    & \textbf{4891*} & 4891 & 0    \\
                p31                                & 47                                    & 179                                   & 620*                      & 625                         & 694.5                            & 0                                  & \textbf{620*}                           & 620                         & 0                               & \textbf{620}  & 620    & 0    & \textbf{620*}  & 620    & 0    & \textbf{620}  & 620  & 0    & \textbf{620*}  & 620  & 0    \\
                p32                                & 51                                    & 221                                   & 2480*                     & 3030                        & 3736.8                           & 0                                  & \textbf{2480}                           & 2483.5                      & 113.2                           & \textbf{2480} & 2505   & 0    & \textbf{2480}  & 2480   & 0    & \textbf{2480} & 2480 & 0    & \textbf{2480}  & 2480 & 0    \\
                p33                                & 56                                    & 258                                   & 3018*                     & 3932                        & 4559.4                           & 0                                  & \textbf{3018}                           & 3030.5                      & 44.4                            & 3118          & 3210.6 & 0    & \textbf{3018}  & 3018   & 0    & \textbf{3018} & 3018 & 0    & \textbf{3018}  & 3018 & 0    \\
                p34                                & 74                                    & 421                                   & 1980*                     & 2410                        & 2989                             & 0                                  & \textbf{1980}                           & 1987.5                      & 1                               & 1990          & 2027.5 & 0    & \textbf{1980}  & 1980   & 0    & 1990          & 1990 & 0    & \textbf{1980}  & 1980 & 0    \\
                p35                                & 86                                    & 566                                   & 2140*                     & 2740                        & 3146                             & 0                                  & \textbf{2140}                           & 2148                        & 4.6                             & 2180          & 2248   & 0    & \textbf{2140}  & 2140   & 0    & 2170          & 2170 & 0    & \textbf{2140}  & 2140 & 0.1  \\
                p36                                & 101                                   & 798                                   & 7210*                     & 7940                        & 8868.2                           & 0                                  & \textbf{7210}                           & 7210                        & 16.9                            & \textbf{7210} & 7254.2 & 0    & \textbf{7210}  & 7210   & 0    & \textbf{7210} & 7210 & 0    & \textbf{7210}  & 7210 & 0.2  \\
                p38                                & 87                                    & 537                                   & 2130*                     & 2820                        & 3239.4                           & 0                                  & \textbf{2130}                           & 2143.5                      & 601.6                           & 2180          & 2224   & 0    & \textbf{2130}  & 2130   & 0    & 2170          & 2170 & 0    & \textbf{2130}  & 2130 & 0    \\
                p40                                & 86                                    & 497                                   & 4984*                     & 6172                        & 7489.4                           & 0                                  & \textbf{4984}                           & 4991.7                      & 49.9                            & 4998          & 5093.4 & 0    & \textbf{4984}  & 4984   & 0    & 5020          & 5020 & 0    & \textbf{4984}  & 4984 & 0    \\
                p41                                & 116                                   & 900                                   & 2688*                     & 3377                        & 3993.8                           & 0                                  & \textbf{2688}                           & 2709.6                      & 198.2                           & 2711          & 2798.1 & 0    & \textbf{2688}  & 2688   & 0    & 2724          & 2724 & 0    & \textbf{2688}  & 2688 & 0    \\
                p42                                & 138                                   & 1186                                  & 2466*                     & 3567                        & 4195.8                           & 0                                  & 2489                                    & 2514.1                      & 16                              & 2484          & 2546   & 0    & \textbf{2466}  & 2466.4 & 56.5 & 2517          & 2517 & 0    & \textbf{2466}  & 2466 & 0    \\ \hline
                \multicolumn{4}{c}{nb total best}  & \multicolumn{3}{c}{1/35}              & \multicolumn{3}{c}{34/35}             & \multicolumn{3}{c}{13/35} & \multicolumn{3}{c}{35/35}   & \multicolumn{3}{c}{13/35}        & \multicolumn{3}{c}{35/35}                                                                                                                                                                                                                                                  \\
                \multicolumn{4}{c}{nb total optim} & \multicolumn{3}{c}{0/35}              & \multicolumn{3}{c}{25/35}             & \multicolumn{3}{c}{0/35}  & \multicolumn{3}{c}{25/35}   & \multicolumn{3}{c}{0/35}         & \multicolumn{3}{c}{25/35}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}          & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}     & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                                            \\
                                                   &                                       &                                       &                          & best                        & avg                              & time                               & best                                    & avg                         & time                            & best  & avg     & time & best          & avg    & time   & best          & avg  & time & best          & avg    & time   \\ \hline
                r01                                & 144                                   & 1280                                  & 6724*                    & 9956                        & 11532.3                          & 0                                  & 6745                                    & 6810.6                      & 11                              & 7023  & 7203.9  & 0    & \textbf{6724} & 6725.4 & 30.8   & 7138          & 7138 & 0    & \textbf{6724} & 6724   & 0      \\
                r02                                & 142                                   & 1246                                  & 6771*                    & 10237                       & 11756.8                          & 0                                  & 6814                                    & 6875.1                      & 10                              & 6849  & 7232.2  & 0    & \textbf{6771} & 6773.6 & 239.2  & 6786          & 6786 & 0    & \textbf{6771} & 6771   & 0      \\
                r03                                & 139                                   & 1188                                  & 6473*                    & 9655                        & 11343.8                          & 0                                  & 6531                                    & 6642.1                      & 150                             & 6587  & 6927.9  & 0    & \textbf{6473} & 6486.7 & 0.5    & 6627          & 6627 & 0    & 6481          & 6481   & 2      \\
                r04                                & 151                                   & 1406                                  & 6342*                    & 9611                        & 11182.1                          & 0                                  & 6417                                    & 6509.6                      & 339                             & 6466  & 6885.6  & 0    & \textbf{6342} & 6356.8 & 2      & 6388          & 6388 & 0    & \textbf{6342} & 6342   & 0      \\
                r05                                & 142                                   & 1266                                  & 6408*                    & 10120                       & 11205.8                          & 0                                  & 6443                                    & 6626.9                      & 14                              & 6809  & 6971.9  & 0    & \textbf{6408} & 6422.7 & 368.5  & 6530          & 6530 & 0    & \textbf{6408} & 6408   & 0      \\
                r06                                & 148                                   & 1381                                  & 7550*                    & 10215                       & 11976                            & 0                                  & \textbf{7550}                           & 7566.1                      & 62                              & 7557  & 7787.8  & 0    & \textbf{7550} & 7551.3 & 0.2    & \textbf{7550} & 7550 & 0    & \textbf{7550} & 7550   & 0      \\
                r07                                & 141                                   & 1253                                  & 6889*                    & 9551                        & 11062.4                          & 0                                  & 6911                                    & 6977.9                      & 19                              & 6957  & 7185.6  & 0    & \textbf{6889} & 6891.6 & 63.9   & 7201          & 7201 & 0    & 6903          & 6903   & 0      \\
                r08                                & 138                                   & 1191                                  & 6057*                    & 9138                        & 10507.2                          & 0                                  & 6101                                    & 6178.4                      & 31                              & 6163  & 6523.4  & 0    & \textbf{6057} & 6062.5 & 10.1   & 6146          & 6146 & 0    & \textbf{6057} & 6057   & 0      \\
                r09                                & 129                                   & 1027                                  & 6358*                    & 9809                        & 11100.7                          & 0                                  & 6443                                    & 6536.2                      & 8                               & 6564  & 6685.1  & 0    & 6365          & 6371.5 & 67     & 6542          & 6542 & 0    & 6361          & 6361   & 31.9   \\
                r10                                & 150                                   & 1409                                  & 6508*                    & 9838                        & 11368                            & 0                                  & 6537                                    & 6619.9                      & 16                              & 6720  & 7168.9  & 0    & 6509          & 6522.6 & 28     & 6783          & 6783 & 0    & 6525          & 6525   & 0.4    \\
                r11                                & 208                                   & 2247                                  & 7654*                    & 12644                       & 14167                            & 0                                  & 7764                                    & 8006.9                      & 608                             & 8063  & 8365.5  & 0    & 7657          & 7670.9 & 444    & 8080          & 8080 & 0    & 7667          & 7667   & 18.6   \\
                r12                                & 199                                   & 2055                                  & 7690*                    & 12280                       & 13929.9                          & 0                                  & 7710                                    & 7923.8                      & 66                              & 7966  & 8360.9  & 0    & 7695          & 7701.9 & 100    & 7930          & 7930 & 0    & 7697          & 7697   & 0      \\
                r13                                & 217                                   & 2449                                  & 7500*                    & 12739                       & 13840.3                          & 0                                  & 7554                                    & 7788.5                      & 1305                            & 7797  & 8183.6  & 0    & 7501          & 7513.6 & 472    & 7780          & 7780 & 0    & 7534          & 7534   & 0.1    \\
                r14                                & 214                                   & 2387                                  & 8254*                    & 12515                       & 14525                            & 0                                  & 8267                                    & 8381.8                      & 1727                            & 8581  & 8742.2  & 0    & \textbf{8254} & 8254.4 & 122.7  & 8270          & 8270 & 0    & \textbf{8254} & 8254   & 0      \\
                r15                                & 198                                   & 2055                                  & 8021*                    & 11629                       & 13281.5                          & 0                                  & 8034                                    & 8070.9                      & 103                             & 8031  & 8113    & 0    & \textbf{8021} & 8022.6 & 0.1    & \textbf{8021} & 8021 & 0    & \textbf{8021} & 8021   & 0      \\
                r16                                & 188                                   & 1861                                  & 7755*                    & 11760                       & 13072.4                          & 0                                  & 7767                                    & 7800                        & 43                              & 7780  & 7884.2  & 0    & \textbf{7755} & 7756.5 & 7.6    & 7764          & 7764 & 0    & \textbf{7755} & 7755   & 0      \\
                r17                                & 213                                   & 2392                                  & 7979*                    & 12648                       & 14227                            & 0                                  & 8219                                    & 8316.5                      & 1438                            & 8514  & 8682.8  & 0    & \textbf{7979} & 7986.8 & 270    & 8214          & 8214 & 0    & 8033          & 8033   & 0      \\
                r18                                & 200                                   & 2079                                  & 7232*                    & 11639                       & 13488.4                          & 0                                  & 7257                                    & 7569.4                      & 865                             & 7623  & 7865.1  & 0    & \textbf{7232} & 7244.1 & 39.3   & 7716          & 7716 & 0    & 7264          & 7264   & 48.6   \\
                r19                                & 185                                   & 1803                                  & 6826*                    & 10732                       & 12774.1                          & 0                                  & 6910                                    & 7161.6                      & 37                              & 7221  & 7636.8  & 0    & \textbf{6826} & 6832.4 & 20.7   & 7296          & 7296 & 0    & 6884          & 6884   & 3.1    \\
                r20                                & 217                                   & 2447                                  & 8023*                    & 12571                       & 14407.2                          & 0                                  & 8072                                    & 8157.1                      & 58                              & 8252  & 8539.6  & 0    & \textbf{8023} & 8029.8 & 27.4   & 8061          & 8061 & 0    & 8040          & 8040   & 4      \\
                r21                                & 281                                   & 3554                                  & 9284*                    & 14720                       & 16733.1                          & 0                                  & 9340                                    & 9556.1                      & 312                             & 9604  & 9836.1  & 0    & 9286          & 9293.4 & 38     & 9495          & 9495 & 0    & 9288          & 9288   & 915.1  \\
                r22                                & 285                                   & 3684                                  & 8887*                    & 14321                       & 16357.1                          & 0                                  & 8953                                    & 9026                        & 129                             & 9138  & 9461.8  & 0    & 8889          & 8897   & 464    & 9014          & 9014 & 0    & 8890          & 8890   & 0.2    \\
                r23                                & 288                                   & 3732                                  & 9136*                    & 14778                       & 16697.1                          & 0                                  & 9213                                    & 9318                        & 185                             & 9376  & 9727.9  & 0    & 9138          & 9143.8 & 293.7  & 9239          & 9239 & 0    & 9143          & 9143   & 28.1   \\
                r24                                & 269                                   & 3284                                  & 8464*                    & 13941                       & 15415.5                          & 0                                  & 8540                                    & 8638.3                      & 196                             & 8615  & 9026.4  & 0    & \textbf{8464} & 8469.5 & 53     & 8484          & 8484 & 0    & \textbf{8464} & 8464   & 0      \\
                r25                                & 266                                   & 3177                                  & 8426*                    & 13328                       & 15781.5                          & 0                                  & 8560                                    & 8707.9                      & 94                              & 8862  & 9035.8  & 0    & 8443          & 8460.4 & 289    & 8583          & 8583 & 0    & 8448          & 8450.5 & 2690.2 \\
                r26                                & 284                                   & 3629                                  & 8819*                    & 14503                       & 16446.4                          & 0                                  & 8929                                    & 9037.7                      & 136                             & 8998  & 9334    & 0    & 8826          & 8847.1 & 70     & 9013          & 9013 & 0    & 8826          & 8826   & 0.6    \\
                r27                                & 259                                   & 3019                                  & 7975*                    & 13031                       & 15207.5                          & 0                                  & 8005                                    & 8198.6                      & 936                             & 8320  & 8663.4  & 0    & \textbf{7975} & 7979.4 & 100    & 8003          & 8003 & 0    & 7980          & 7980   & 1      \\
                r28                                & 288                                   & 3765                                  & 9407*                    & 14948                       & 16739.8                          & 0                                  & 9452                                    & 9566.5                      & 262                             & 9642  & 9879.3  & 0    & \textbf{9407} & 9409.5 & 1512.2 & 9409          & 9409 & 0    & \textbf{9407} & 9407   & 0      \\
                r29                                & 281                                   & 3553                                  & 8693*                    & 14419                       & 16174.4                          & 0                                  & 8821                                    & 9030.6                      & 182                             & 9105  & 9342.7  & 0    & \textbf{8693} & 8696.8 & 1934.8 & 8973          & 8973 & 0    & 8694          & 8694   & 0      \\
                r30                                & 301                                   & 4122                                  & 9816*                    & 14526                       & 16941.2                          & 0                                  & 9826                                    & 9887.5                      & 374                             & 10057 & 10227.5 & 0    & \textbf{9816} & 9819.9 & 6      & 9831          & 9831 & 0    & 9818          & 9818   & 0.1    \\ \hline
                \multicolumn{4}{c}{nb total best}  & \multicolumn{3}{c}{0/30}              & \multicolumn{3}{c}{1/30}              & \multicolumn{3}{c}{0/30} & \multicolumn{3}{c}{20/30}   & \multicolumn{3}{c}{2/30}         & \multicolumn{3}{c}{11/30}                                                                                                                                                                                                                                               \\
                \multicolumn{4}{c}{nb total optim} & \multicolumn{3}{c}{0/30}              & \multicolumn{3}{c}{0/30}              & \multicolumn{3}{c}{0/30} & \multicolumn{3}{c}{0/30}    & \multicolumn{3}{c}{0/30}         & \multicolumn{3}{c}{0/30}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance} & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS} & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                                          \\
                                          &                                       &                                       &                      & best                        & avg                              & time                               & best                                    & avg                         & time                            & best        & avg    & time & best         & avg   & time   & best        & avg  & time & best         & avg  & time   \\ \hline
                DSJC125.9g                & 125                                   & 6961                                  & 169*                 & 207                         & 217.8                            & 0                                  & 172                                     & 176.6                       & 2040                            & 180         & 186.4  & 0    & 171          & 172.7 & 2045.3 & 182         & 182  & 0    & 173          & 173  & 1      \\
                DSJC125.9gb               & 125                                   & 6961                                  & 604*                 & 732                         & 765.6                            & 0                                  & 614                                     & 631.9                       & 1640                            & 647         & 669.1  & 0    & 614          & 617.5 & 377.5  & 656         & 656  & 0    & 621          & 621  & 1      \\
                DSJC250.9                 & 250                                   & 27897                                 & 934*                 & 1231                        & 1265.5                           & 0                                  & 1009                                    & 1029.2                      & 16                              & 1059        & 1092.2 & 0    & 975          & 987.4 & 47     & 1078        & 1078 & 0    & 982          & 982  & 12.1   \\
                GEOM100                   & 97                                    & 530                                   & 65*                  & 104                         & 119.4                            & 0                                  & 66                                      & 67.8                        & 1380.5                          & 68          & 72.8   & 0    & \textbf{65}  & 65.3  & 22.8   & 71          & 71   & 0    & \textbf{65}  & 65   & 50.6   \\
                GEOM100a                  & 97                                    & 957                                   & 89*                  & 125                         & 135                              & 0                                  & 91                                      & 94.3                        & 23                              & 96          & 102.3  & 0    & \textbf{89}  & 90    & 22     & 101         & 101  & 0    & 91           & 91   & 1.2    \\
                GEOM100b                  & 97                                    & 1030                                  & 32*                  & 45                          & 50.1                             & 0                                  & \textbf{32}                             & 34.5                        & 1781                            & 35          & 37.4   & 0    & \textbf{32}  & 32    & 0.1    & 36          & 36   & 0    & \textbf{32}  & 32   & 1      \\
                GEOM110                   & 107                                   & 619                                   & 68*                  & 110                         & 129.5                            & 0                                  & 70                                      & 73.1                        & 4                               & 73          & 75.8   & 0    & \textbf{68}  & 68    & 23.8   & 73          & 73   & 0    & 69           & 69   & 83.5   \\
                GEOM110a                  & 108                                   & 1182                                  & 97*                  & 136                         & 149.6                            & 0                                  & 102                                     & 105.3                       & 3088                            & 108         & 111.5  & 0    & 98           & 100   & 3      & 110         & 110  & 0    & 100          & 100  & 732.9  \\
                GEOM110b                  & 107                                   & 1234                                  & 37*                  & 47                          & 54.5                             & 0                                  & 38                                      & 38.1                        & 59.2                            & 39          & 40.5   & 0    & \textbf{37}  & 37.4  & 107.5  & 40          & 40   & 0    & 38           & 38   & 0      \\
                GEOM120                   & 117                                   & 754                                   & 72*                  & 111                         & 127.2                            & 0                                  & 75                                      & 76.9                        & 4                               & 77          & 81.7   & 0    & \textbf{72}  & 72.5  & 17.1   & 80          & 80   & 0    & \textbf{72}  & 72   & 0      \\
                GEOM120a                  & 118                                   & 1406                                  & 105*                 & 150                         & 159.2                            & 0                                  & 109                                     & 111.5                       & 46.3                            & 118         & 121.8  & 0    & 106          & 106.6 & 78.6   & 120         & 120  & 0    & \textbf{105} & 105  & 1365.9 \\
                GEOM120b                  & 118                                   & 1477                                  & 35*                  & 52                          & 57                               & 0                                  & 38                                      & 38.5                        & 16.2                            & 40          & 41.7   & 0    & 36           & 37    & 0      & 40          & 40   & 0    & 37           & 37.5 & 3543.3 \\
                GEOM20                    & 17                                    & 19                                    & 33*                  & \textbf{33}                 & 37.5                             & 0                                  & \textbf{33*}                            & 33                          & 0                               & \textbf{33} & 33     & 0    & \textbf{33*} & 33    & 0      & \textbf{33} & 33   & 0    & \textbf{33*} & 33   & 0      \\
                GEOM20a                   & 12                                    & 19                                    & 33*                  & \textbf{33}                 & 35.5                             & 0                                  & \textbf{33*}                            & 33                          & 0                               & \textbf{33} & 33     & 0    & \textbf{33*} & 33    & 0      & \textbf{33} & 33   & 0    & \textbf{33*} & 33   & 0      \\
                GEOM20b                   & 15                                    & 25                                    & 8*                   & 9                           & 13.7                             & 0                                  & \textbf{8*}                             & 8.1                         & 0                               & 9           & 9      & 0    & \textbf{8*}  & 8     & 0      & 9           & 9    & 0    & \textbf{8*}  & 8    & 0      \\
                GEOM30                    & 21                                    & 36                                    & 32*                  & \textbf{32}                 & 36                               & 0                                  & \textbf{32*}                            & 32                          & 0                               & \textbf{32} & 32     & 0    & \textbf{32*} & 32    & 0      & \textbf{32} & 32   & 0    & \textbf{32*} & 32   & 0      \\
                GEOM30a                   & 28                                    & 78                                    & 42*                  & 43                          & 56                               & 0                                  & \textbf{42*}                            & 42                          & 0                               & 43          & 43.5   & 0    & \textbf{42*} & 42    & 0      & \textbf{42} & 42   & 0    & \textbf{42*} & 42   & 0      \\
                GEOM30b                   & 25                                    & 68                                    & 12*                  & 16                          & 21.5                             & 0                                  & \textbf{12*}                            & 12                          & 0.3                             & 13          & 14.8   & 0    & \textbf{12*} & 12    & 0.1    & 14          & 14   & 0    & \textbf{12*} & 12   & 0      \\
                GEOM40                    & 34                                    & 67                                    & 37*                  & 39                          & 50.4                             & 0                                  & \textbf{37*}                            & 37                          & 0                               & \textbf{37} & 38     & 0    & \textbf{37*} & 37    & 0      & 40          & 40   & 0    & \textbf{37*} & 37   & 0      \\
                GEOM40a                   & 40                                    & 146                                   & 49*                  & 58                          & 68.4                             & 0                                  & \textbf{49*}                            & 49                          & 15.1                            & \textbf{49} & 50.6   & 0    & \textbf{49*} & 49    & 0      & \textbf{49} & 49   & 0    & \textbf{49*} & 49   & 0      \\
                GEOM40b                   & 37                                    & 147                                   & 16*                  & 21                          & 26.3                             & 0                                  & \textbf{16*}                            & 16                          & 7.2                             & 17          & 17.6   & 0    & \textbf{16*} & 16    & 0      & 17          & 17   & 0    & \textbf{16*} & 16   & 1      \\
                GEOM50                    & 47                                    & 121                                   & 40*                  & 48                          & 67.2                             & 0                                  & \textbf{40*}                            & 40                          & 0                               & \textbf{40} & 40.3   & 0    & \textbf{40*} & 40    & 0      & \textbf{40} & 40   & 0    & \textbf{40*} & 40   & 0      \\
                GEOM50b                   & 47                                    & 240                                   & 18*                  & 26                          & 30.6                             & 0                                  & \textbf{18}                             & 18.3                        & 137.6                           & \textbf{18} & 19.6   & 0    & \textbf{18}  & 18    & 0      & 19          & 19   & 0    & \textbf{18}  & 18   & 0      \\
                GEOM60b                   & 57                                    & 350                                   & 23*                  & 32                          & 36.5                             & 0                                  & \textbf{23}                             & 23                          & 0.1                             & \textbf{23} & 25.4   & 0    & \textbf{23}  & 23    & 0      & 25          & 25   & 0    & \textbf{23}  & 23   & 0      \\
                GEOM70                    & 68                                    & 264                                   & 47*                  & 74                          & 89.3                             & 0                                  & 48                                      & 50.9                        & 0                               & 51          & 51.8   & 0    & \textbf{47}  & 47    & 0      & 51          & 51   & 0    & \textbf{47}  & 47   & 21.7   \\
                GEOM70a                   & 68                                    & 441                                   & 73*                  & 95                          & 108.4                            & 0                                  & \textbf{73}                             & 74.2                        & 32.1                            & 76          & 79     & 0    & \textbf{73}  & 73    & 0      & 77          & 77   & 0    & 74           & 74   & 0      \\
                GEOM70b                   & 65                                    & 454                                   & 24*                  & 35                          & 40                               & 0                                  & 25                                      & 25.4                        & 1.6                             & 26          & 27.3   & 0    & \textbf{24}  & 24.4  & 145.3  & 26          & 26   & 0    & 25           & 25   & 0      \\
                GEOM80                    & 79                                    & 346                                   & 66*                  & 81                          & 91.7                             & 0                                  & \textbf{66}                             & 66                          & 9.8                             & 67          & 68.5   & 0    & \textbf{66}  & 66    & 0      & 67          & 67   & 0    & \textbf{66}  & 66   & 0      \\
                GEOM80a                   & 78                                    & 594                                   & 76*                  & 97                          & 109.7                            & 0                                  & 78                                      & 79                          & 37.7                            & 79          & 81.6   & 0    & \textbf{76}  & 76    & 12.4   & 81          & 81   & 0    & \textbf{76}  & 76   & 1      \\
                GEOM80b                   & 75                                    & 624                                   & 27*                  & 37                          & 43.8                             & 0                                  & 28                                      & 28.8                        & 296.2                           & 29          & 30.4   & 0    & 28           & 28    & 0      & 30          & 30   & 0    & 28           & 28   & 0      \\
                GEOM90                    & 86                                    & 420                                   & 61*                  & 82                          & 107                              & 0                                  & 62                                      & 66.3                        & 0                               & 66          & 66.8   & 0    & \textbf{61}  & 61.1  & 10.2   & 66          & 66   & 0    & 65           & 65   & 0      \\
                GEOM90a                   & 87                                    & 759                                   & 73*                  & 102                         & 118.5                            & 0                                  & 75                                      & 77.7                        & 1.3                             & 79          & 81.6   & 0    & 74           & 74    & 0      & 79          & 79   & 0    & 76           & 76   & 1      \\
                GEOM90b                   & 88                                    & 847                                   & 30*                  & 41                          & 46.8                             & 0                                  & 31                                      & 31.6                        & 292.7                           & 31          & 34     & 0    & \textbf{30}  & 30.1  & 15.7   & 35          & 35   & 0    & 31           & 31   & 0      \\
                R100\_1g                  & 99                                    & 506                                   & 21*                  & 46                          & 58.5                             & 0                                  & 24                                      & 25.6                        & 703.2                           & 26          & 28.4   & 0    & 22           & 22.7  & 1743.5 & 26          & 26   & 0    & 23           & 23   & 0
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}          & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}      & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                                             \\
                                                   &                                       &                                       &                           & best                        & avg                              & time                               & best                                    & avg                         & time                            & best         & avg   & time & best          & avg   & time   & best         & avg & time & best          & avg   & time   \\ \hline
                R100\_1g                           & 99                                    & 506                                   & 21*                       & 46                          & 58.5                             & 0                                  & 24                                      & 25.6                        & 703.2                           & 26           & 28.4  & 0    & 22            & 22.7  & 1743.5 & 26           & 26  & 0    & 23            & 23    & 0      \\
                R100\_1gb                          & 99                                    & 506                                   & 81*                       & 163                         & 212.7                            & 0                                  & 88                                      & 96.5                        & 270                             & 100          & 110.6 & 0    & 84            & 87.7  & 0      & 95           & 95  & 0    & 88            & 88    & 0      \\
                R100\_9g                           & 100                                   & 4438                                  & 141*                      & 180                         & 187.3                            & 0                                  & 143                                     & 146.4                       & 177                             & 150          & 155.1 & 0    & 143           & 143.8 & 5.3    & 151          & 151 & 0    & 142           & 142   & 2      \\
                R100\_9gb                          & 100                                   & 4438                                  & 518*                      & 644                         & 669.2                            & 0                                  & 526                                     & 535.8                       & 3324                            & 551          & 560.9 & 0    & \textbf{518}  & 520.8 & 156.8  & 558          & 558 & 0    & 526           & 526   & 2335.6 \\
                R50\_1g                            & 46                                    & 102                                   & 14*                       & 24                          & 35.8                             & 0                                  & \textbf{14*}                            & 14                          & 1.9                             & \textbf{14}  & 14.8  & 0    & \textbf{14*}  & 14    & 0      & 15           & 15  & 0    & \textbf{14*}  & 14    & 0      \\
                R50\_1gb                           & 46                                    & 102                                   & 53*                       & 102                         & 127.2                            & 0                                  & \textbf{53*}                            & 53                          & 0.4                             & 55           & 60.5  & 0    & \textbf{53*}  & 53    & 0      & 56           & 56  & 0    & \textbf{53*}  & 53    & 0      \\
                R50\_5g                            & 50                                    & 612                                   & 37*                       & 54                          & 60.6                             & 0                                  & \textbf{37*}                            & 37                          & 201.2                           & 40           & 43    & 0    & \textbf{37*}  & 37    & 0.3    & 42           & 42  & 0    & \textbf{37*}  & 37    & 0      \\
                R50\_5gb                           & 50                                    & 612                                   & 135*                      & 184                         & 217.9                            & 0                                  & \textbf{135*}                           & 135                         & 281.6                           & 145          & 159.2 & 0    & \textbf{135*} & 135   & 248.2  & 158          & 158 & 0    & \textbf{135*} & 135   & 136.1  \\
                R50\_9g                            & 50                                    & 1092                                  & 74*                       & 88                          & 96.2                             & 0                                  & \textbf{74*}                            & 74                          & 25.4                            & 78           & 80.9  & 0    & \textbf{74*}  & 74    & 0      & 81           & 81  & 0    & \textbf{74*}  & 74    & 0      \\
                R50\_9gb                           & 50                                    & 1092                                  & 262*                      & 311                         & 332.6                            & 0                                  & \textbf{262*}                           & 262                         & 13.1                            & 273          & 282.2 & 0    & \textbf{262*} & 262   & 0      & 277          & 277 & 0    & \textbf{262*} & 262   & 0      \\
                R75\_1g                            & 69                                    & 249                                   & 18*                       & 37                          & 47.5                             & 0                                  & \textbf{18*}                            & 20.1                        & 1849                            & 21           & 23.3  & 0    & \textbf{18*}  & 19.5  & 2713.3 & 22           & 22  & 0    & \textbf{18*}  & 18    & 716    \\
                R75\_1gb                           & 69                                    & 249                                   & 70*                       & 139                         & 179.6                            & 0                                  & 74                                      & 77.8                        & 87                              & 83           & 93.5  & 0    & \textbf{70*}  & 73.8  & 1454   & 91           & 91  & 0    & 72            & 72    & 687.6  \\
                R75\_5g                            & 75                                    & 1407                                  & 51*                       & 77                          & 85.2                             & 0                                  & 53                                      & 54.6                        & 990.3                           & 58           & 62    & 0    & 53            & 53    & 100.3  & 54           & 54  & 0    & 52            & 52    & 937.3  \\
                R75\_5gb                           & 75                                    & 1407                                  & 186*                      & 277                         & 303.8                            & 0                                  & \textbf{186}                            & 197.7                       & 1969                            & 213          & 230.9 & 0    & 192           & 192   & 368.2  & 221          & 221 & 0    & 192           & 192   & 0      \\
                R75\_9g                            & 75                                    & 2513                                  & 110*                      & 130                         & 136.6                            & 0                                  & \textbf{110}                            & 111.5                       & 461.7                           & 116          & 117.2 & 0    & \textbf{110}  & 110   & 76     & 117          & 117 & 0    & \textbf{110}  & 110   & 13     \\
                R75\_9gb                           & 75                                    & 2513                                  & 396*                      & 455                         & 487.2                            & 0                                  & 398                                     & 401.6                       & 1195.6                          & 415          & 427.9 & 0    & \textbf{396}  & 397.6 & 989    & 431          & 431 & 0    & \textbf{396}  & 396   & 38     \\
                miles1000                          & 124                                   & 3101                                  & 431*                      & 470                         & 495.2                            & 0                                  & 445                                     & 445.4                       & 6.2                             & 448          & 457.5 & 0    & 434           & 436.1 & 59     & 445          & 445 & 0    & 440           & 440.7 & 2970.8 \\
                miles1500                          & 121                                   & 4723                                  & 797*                      & 807                         & 829.4                            & 0                                  & \textbf{797}                            & 797                         & 0.1                             & \textbf{797} & 811   & 0    & \textbf{797}  & 797   & 0      & 799          & 799 & 0    & \textbf{797}  & 797   & 0.4    \\
                miles250                           & 105                                   & 330                                   & 102*                      & 146                         & 160.4                            & 0                                  & \textbf{102}                            & 102                         & 795.1                           & 113          & 118   & 0    & \textbf{102}  & 102   & 52.2   & 115          & 115 & 0    & \textbf{102}  & 102   & 9.9    \\
                miles500                           & 124                                   & 1131                                  & 260*                      & 284                         & 307.1                            & 0                                  & \textbf{260}                            & 261.4                       & 174.4                           & 269          & 272.1 & 0    & \textbf{260}  & 260.7 & 51     & 266          & 266 & 0    & 266           & 266   & 0      \\
                mulsol.i.5                         & 110                                   & 2269                                  & 367*                      & 406                         & 430.9                            & 0                                  & \textbf{367}                            & 367                         & 287.3                           & 372          & 378.6 & 0    & \textbf{367}  & 367   & 17.8   & \textbf{367} & 367 & 0    & \textbf{367}  & 367   & 0      \\
                myciel5g                           & 47                                    & 236                                   & 22*                       & 38                          & 46.1                             & 0                                  & \textbf{22*}                            & 22                          & 657.6                           & 23           & 23.9  & 0    & \textbf{22*}  & 22    & 0      & 23           & 23  & 0    & \textbf{22*}  & 22    & 0      \\
                myciel5gb                          & 47                                    & 236                                   & 69*                       & 120                         & 151.1                            & 0                                  & \textbf{69*}                            & 69                          & 61                              & 75           & 78.3  & 0    & \textbf{69*}  & 69    & 11.2   & 75           & 75  & 0    & \textbf{69*}  & 69    & 0      \\
                zeroin.i.1                         & 95                                    & 2730                                  & 511*                      & 537                         & 558.5                            & 0                                  & \textbf{511}                            & 511                         & 0.2                             & \textbf{511} & 517.5 & 0    & \textbf{511}  & 511   & 0      & 518          & 518 & 0    & \textbf{511}  & 511   & 0      \\
                zeroin.i.2                         & 101                                   & 2129                                  & 336*                      & 377                         & 409.1                            & 0                                  & \textbf{336}                            & 336.8                       & 9.8                             & 339          & 340.9 & 0    & \textbf{336}  & 336   & 0      & \textbf{336} & 336 & 0    & \textbf{336}  & 336   & 0      \\
                zeroin.i.3                         & 101                                   & 2129                                  & 298*                      & 343                         & 374.5                            & 0                                  & 299                                     & 300.3                       & 106.2                           & 299          & 306.1 & 0    & \textbf{298}  & 298   & 3.4    & 302          & 302 & 0    & 300           & 300   & 0      \\ \hline
                \multicolumn{4}{c}{nb total best}  & \multicolumn{3}{c}{3/59}              & \multicolumn{3}{c}{32/59}             & \multicolumn{3}{c}{11/59} & \multicolumn{3}{c}{45/59}   & \multicolumn{3}{c}{8/59}         & \multicolumn{3}{c}{35/59}                                                                                                                                                                                                                                                \\
                \multicolumn{4}{c}{nb total optim} & \multicolumn{3}{c}{0/59}              & \multicolumn{3}{c}{19/59}             & \multicolumn{3}{c}{0/59}  & \multicolumn{3}{c}{20/59}   & \multicolumn{3}{c}{0/59}         & \multicolumn{3}{c}{19/59}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance} & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS} & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                                               \\
                                          &                                       &                                       &                      & best                        & avg                              & time                               & best                                    & avg                         & time                            & best         & avg    & time & best         & avg    & time   & best         & avg  & time & best         & avg    & time   \\ \hline
                C2000.5                   & 2000                                  & 999836                                & 2151                 & 3401                        & 3443                             & 0                                  & 3184                                    & 3210                        & 3528                            & 2655         & 2689.7 & 0    & 2523         & 2543.6 & 3436   & 2470         & 2470 & 0    & 2368         & 2371.5 & 3326.8 \\
                C2000.9                   & 2000                                  & 1799532                               & 5486                 & 7465                        & 7553.8                           & 0                                  & 7066                                    & 7175.7                      & 3446                            & 6568         & 6648.3 & 0    & 6276         & 6305   & 3455   & 6449         & 6449 & 0    & 6184         & 6192.9 & 3528   \\
                DSJC1000.1                & 1000                                  & 49629                                 & 300                  & 745                         & 859.8                            & 0                                  & 410                                     & 450.8                       & 3536                            & 411          & 424.5  & 0    & 333          & 337.7  & 1231   & 362          & 362  & 0    & 330          & 330    & 1097.8 \\
                DSJC1000.5                & 1000                                  & 249826                                & 1201                 & 1898                        & 1971                             & 0                                  & 1382                                    & 1399.4                      & 3270                            & 1491         & 1513.7 & 0    & 1285         & 1294.5 & 2179   & 1388         & 1388 & 0    & 1295         & 1295   & 1630.2 \\
                DSJC1000.9                & 1000                                  & 449449                                & 2851                 & 3838                        & 3906.3                           & 0                                  & 3160                                    & 3203.2                      & 2944                            & 3351         & 3389.7 & 0    & 3053         & 3069.4 & 1393   & 3286         & 3286 & 0    & 3065         & 3065   & 3130.8 \\
                DSJC125.1gb               & 125                                   & 736                                   & 90                   & 203                         & 250.3                            & 0                                  & 104                                     & 110.8                       & 449.5                           & 115          & 124.9  & 0    & 95           & 98.7   & 1      & 123          & 123  & 0    & 97           & 97     & 246.3  \\
                DSJC125.1g                & 125                                   & 736                                   & 23                   & 57                          & 69                               & 0                                  & 26                                      & 28.6                        & 1001.5                          & 29           & 32     & 0    & 25           & 25.5   & 21.5   & 29           & 29   & 0    & 25           & 25     & 0      \\
                DSJC125.5gb               & 125                                   & 3891                                  & 240                  & 376                         & 394.8                            & 0                                  & 258                                     & 270.8                       & 14                              & 277          & 297.4  & 0    & 252          & 257.1  & 362.7  & 280          & 280  & 0    & 253          & 253    & 9      \\
                DSJC125.5g                & 125                                   & 3891                                  & 71                   & 112                         & 121                              & 0                                  & 76                                      & 79.8                        & 88                              & 84           & 89.2   & 0    & 74           & 74.9   & 74.2   & 83           & 83   & 0    & 73           & 73     & 5      \\
                DSJC250.1                 & 250                                   & 3218                                  & 127                  & 294                         & 363                              & 0                                  & 154                                     & 163.2                       & 41                              & 172          & 180.1  & 0    & 137          & 142    & 10     & 162          & 162  & 0    & 140          & 140    & 14     \\
                DSJC250.5                 & 250                                   & 15668                                 & 392                  & 643                         & 669.1                            & 0                                  & 447                                     & 457.9                       & 389.5                           & 484          & 506.5  & 0    & 419          & 428.5  & 737    & 477          & 477  & 0    & 425          & 425    & 1377.8 \\
                DSJC500.1                 & 500                                   & 12458                                 & 184                  & 455                         & 541.8                            & 0                                  & 240                                     & 246.9                       & 507                             & 251          & 261.5  & 0    & 204          & 207.6  & 141.5  & 224          & 224  & 0    & 208          & 208    & 2192.9 \\
                DSJC500.5                 & 500                                   & 62624                                 & 686                  & 1138                        & 1185.7                           & 0                                  & 816                                     & 827                         & 545                             & 883          & 901.1  & 0    & 753          & 766.3  & 166    & 840          & 840  & 0    & 757          & 757    & 243.2  \\
                DSJC500.9                 & 500                                   & 112437                                & 1662                 & 2241                        & 2290                             & 0                                  & 1830                                    & 1857.7                      & 147                             & 1931         & 1979.3 & 0    & 1758         & 1788.7 & 96     & 1916         & 1916 & 0    & 1788         & 1788   & 250.5  \\
                DSJR500.1                 & 496                                   & 3523                                  & 169                  & 332                         & 385.8                            & 0                                  & 175                                     & 184.3                       & 348                             & 183          & 192.9  & 0    & \textbf{169} & 169    & 347.9  & 187          & 187  & 0    & 177          & 177    & 1      \\
                flat1000\_50\_0           & 1000                                  & 245000                                & 924                  & 1861                        & 1915.8                           & 0                                  & 1341                                    & 1356.7                      & 3551                            & 1432         & 1469   & 0    & 1241         & 1253.8 & 1908   & 1350         & 1350 & 0    & 1259         & 1265.5 & 3563   \\
                flat1000\_60\_0           & 1000                                  & 245830                                & 1198                 & 1905                        & 1980.2                           & 0                                  & 1382                                    & 1399.5                      & 3259                            & 1496         & 1514.3 & 0    & 1282         & 1293.7 & 1298.5 & 1388         & 1388 & 0    & 1264         & 1266.8 & 3512.4 \\
                flat1000\_76\_0           & 1000                                  & 246708                                & 1181                 & 1885                        & 1932                             & 0                                  & 1355                                    & 1377.2                      & 3457                            & 1469         & 1486.2 & 0    & 1257         & 1270.8 & 2460   & 1366         & 1366 & 0    & 1258         & 1260.6 & 3591   \\
                GEOM50a                   & 49                                    & 230                                   & 65                   & 78                          & 90.3                             & 0                                  & \textbf{65}                             & 65                          & 0                               & 66           & 68.7   & 0    & \textbf{65}  & 65     & 0      & 66           & 66   & 0    & \textbf{65}  & 65     & 0      \\
                GEOM60a                   & 59                                    & 330                                   & 73                   & 89                          & 101.2                            & 0                                  & \textbf{73}                             & 73                          & 4.2                             & \textbf{73}  & 75.3   & 0    & \textbf{73}  & 73     & 0      & 74           & 74   & 0    & \textbf{73}  & 73     & 376.6  \\
                GEOM60                    & 58                                    & 182                                   & 43                   & 64                          & 77.2                             & 0                                  & \textbf{43}                             & 43                          & 17.2                            & 44           & 45     & 0    & \textbf{43}  & 43     & 0      & 44           & 44   & 0    & \textbf{43}  & 43     & 1394.9 \\
                inithx.i.1                & 364                                   & 12957                                 & 569                  & 677                         & 714                              & 0                                  & \textbf{569}                            & 570.9                       & 2889.6                          & \textbf{569} & 575.2  & 0    & \textbf{569} & 569    & 0      & \textbf{569} & 569  & 0    & \textbf{569} & 569    & 0.1    \\
                inithx.i.2                & 352                                   & 8637                                  & 329                  & 489                         & 556.3                            & 0                                  & 333                                     & 337.9                       & 826                             & 345          & 360.6  & 0    & 332          & 333.8  & 3198   & 330          & 330  & 0    & 330          & 330    & 0      \\
                inithx.i.3                & 343                                   & 8398                                  & 337                  & 531                         & 582                              & 0                                  & 341                                     & 345.9                       & 999                             & 357          & 376.2  & 0    & 340          & 343.1  & 1874   & 339          & 339  & 0    & 339          & 339    & 0      \\
                latin\_square\_10         & 900                                   & 307350                                & 1480                 & 2802                        & 2889.8                           & 0                                  & 1868                                    & 1899.5                      & 2167                            & 2101         & 2160.8 & 0    & 1720         & 1745.5 & 1156   & 1876         & 1876 & 0    & 1717         & 1717   & 3306.2 \\
                le450\_15a                & 449                                   & 8166                                  & 213                  & 435                         & 516.3                            & 0                                  & 253                                     & 261.4                       & 1341                            & 271          & 286.9  & 0    & 226          & 233    & 2096   & 252          & 252  & 0    & 233          & 233    & 1352.8 \\
                le450\_15b                & 446                                   & 8161                                  & 216                  & 434                         & 515.4                            & 0                                  & 250                                     & 260.6                       & 811                             & 267          & 281.4  & 0    & 236          & 237.9  & 153    & 254          & 254  & 0    & 231          & 231    & 2050.2 \\
                le450\_15c                & 450                                   & 16680                                 & 275                  & 549                         & 606.5                            & 0                                  & 332                                     & 340.9                       & 751                             & 358          & 371.9  & 0    & 299          & 306.1  & 1364   & 339          & 339  & 0    & 303          & 303    & 2472.4 \\
                le450\_15d                & 450                                   & 16750                                 & 272                  & 550                         & 594                              & 0                                  & 328                                     & 336.1                       & 991                             & 361          & 371.1  & 0    & 294          & 299.9  & 648    & 332          & 332  & 0    & 297          & 297    & 749.3  \\
                le450\_25a                & 445                                   & 8246                                  & 306                  & 469                         & 527.5                            & 0                                  & 311                                     & 320.5                       & 969                             & 337          & 346.5  & 0    & 308          & 312.9  & 1478   & 321          & 321  & 0    & 311          & 311    & 1644.8 \\
                le450\_25b                & 447                                   & 8255                                  & 307                  & 458                         & 499.6                            & 0                                  & 309                                     & 312.7                       & 1066.5                          & 318          & 327.6  & 0    & 308          & 309    & 3334.5 & 312          & 312  & 0    & 309          & 309    & 0      \\
                le450\_25c                & 450                                   & 17343                                 & 342                  & 609                         & 652.5                            & 0                                  & 394                                     & 399.1                       & 1835.5                          & 425          & 440.6  & 0    & 365          & 373.3  & 2528   & 398          & 398  & 0    & 369          & 369.2  & 2871.2 \\
                le450\_25d                & 450                                   & 17425                                 & 330                  & 592                         & 640.5                            & 0                                  & 383                                     & 392.2                       & 1728                            & 425          & 434.4  & 0    & 353          & 362.6  & 2048   & 406          & 406  & 0    & 358          & 358.4  & 2826.5
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}          & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}     & \multicolumn{3}{c|}{Random} & \multicolumn{3}{c|}{MCTS+Random} & \multicolumn{3}{c|}{Greedy-Random} & \multicolumn{3}{c|}{MCTS+Greedy-Random} & \multicolumn{3}{c|}{Greedy} & \multicolumn{3}{c}{MCTS+Greedy}                                                                                                          \\
                                                   &                                       &                                       &                          & best                        & avg                              & time                               & best                                    & avg                         & time                            & best & avg   & time & best        & avg   & time   & best & avg & time & best         & avg   & time   \\ \hline
                myciel6gb                          & 95                                    & 755                                   & 94                       & 190                         & 240.2                            & 0                                  & 100                                     & 110.1                       & 1                               & 104  & 116.5 & 0    & 96          & 97.9  & 2      & 99   & 99  & 0    & 98           & 98    & 0      \\
                myciel6g                           & 95                                    & 755                                   & 26                       & 52                          & 65.3                             & 0                                  & \textbf{26}                             & 28.9                        & 1                               & 28   & 31.1  & 0    & \textbf{26} & 26    & 0      & 27   & 27  & 0    & 27           & 27    & 0      \\
                myciel7gb                          & 191                                   & 2360                                  & 109                      & 275                         & 337.2                            & 0                                  & 119                                     & 131.7                       & 19                              & 134  & 153.9 & 0    & 114         & 117.8 & 1      & 117  & 117 & 0    & \textbf{109} & 109   & 6      \\
                myciel7g                           & 191                                   & 2360                                  & 29                       & 80                          & 93.5                             & 0                                  & 32                                      & 35.8                        & 20                              & 36   & 39.6  & 0    & \textbf{29} & 29.8  & 1.6    & 34   & 34  & 0    & \textbf{29}  & 29    & 0      \\
                queen10\_10                        & 100                                   & 1470                                  & 162                      & 251                         & 282.3                            & 0                                  & 171                                     & 177.6                       & 3365                            & 187  & 197.8 & 0    & 164         & 167.6 & 0      & 190  & 190 & 0    & 169          & 169   & 2.2    \\
                queen10\_10gb                      & 100                                   & 1470                                  & 164                      & 256                         & 280.4                            & 0                                  & 169                                     & 174.3                       & 781                             & 188  & 196.8 & 0    & 167         & 168.9 & 2049.3 & 191  & 191 & 0    & 172          & 172   & 0.2    \\
                queen10\_10g                       & 100                                   & 1470                                  & 43                       & 69                          & 78.5                             & 0                                  & 46                                      & 48.4                        & 794                             & 51   & 54.6  & 0    & 45          & 46    & 62.2   & 52   & 52  & 0    & 46           & 46    & 0.7    \\
                queen11\_11                        & 121                                   & 1980                                  & 172                      & 276                         & 302.4                            & 0                                  & 184                                     & 190.4                       & 621                             & 199  & 211.1 & 0    & 175         & 180   & 1119   & 196  & 196 & 0    & 180          & 180   & 166.4  \\
                queen11\_11gb                      & 121                                   & 1980                                  & 176                      & 283                         & 313.1                            & 0                                  & 187                                     & 194.8                       & 1210                            & 202  & 210.7 & 0    & 181         & 183.7 & 19.7   & 203  & 203 & 0    & 183          & 183.3 & 3543.1 \\
                queen11\_11g                       & 121                                   & 1980                                  & 47                       & 78                          & 88.2                             & 0                                  & 52                                      & 53.4                        & 1210                            & 58   & 60.4  & 0    & 49          & 50.6  & 38     & 57   & 57  & 0    & 50           & 50    & 4      \\
                queen12\_12                        & 144                                   & 2596                                  & 185                      & 312                         & 332.4                            & 0                                  & 203                                     & 208.2                       & 932                             & 219  & 226.7 & 0    & 194         & 197.7 & 774    & 214  & 214 & 0    & 197          & 197   & 997.1  \\
                queen12\_12gb                      & 144                                   & 2596                                  & 192                      & 315                         & 339.2                            & 0                                  & 204                                     & 215.2                       & 2859                            & 220  & 235.4 & 0    & 197         & 201.9 & 344.7  & 230  & 230 & 0    & 198          & 198   & 2225.7 \\
                queen12\_12g                       & 144                                   & 2596                                  & 50                       & 86                          & 97.3                             & 0                                  & 56                                      & 57.8                        & 709                             & 61   & 65.4  & 0    & 53          & 54.1  & 14.5   & 61   & 61  & 0    & 54           & 54    & 174.3  \\
                queen13\_13                        & 169                                   & 3328                                  & 194                      & 333                         & 357.3                            & 0                                  & 213                                     & 221.9                       & 95                              & 230  & 242.8 & 0    & 203         & 207.2 & 6      & 226  & 226 & 0    & 207          & 207   & 13.1   \\
                queen14\_14                        & 196                                   & 4186                                  & 215                      & 362                         & 390.9                            & 0                                  & 233                                     & 241.7                       & 14                              & 254  & 265.1 & 0    & 223         & 226.3 & 35     & 245  & 245 & 0    & 225          & 225   & 769.9  \\
                queen15\_15                        & 225                                   & 5180                                  & 223                      & 390                         & 426.6                            & 0                                  & 254                                     & 260.2                       & 102                             & 274  & 283.9 & 0    & 237         & 241.2 & 146    & 261  & 261 & 0    & 236          & 236   & 18.1   \\
                queen16\_16                        & 256                                   & 6320                                  & 234                      & 408                         & 456.9                            & 0                                  & 269                                     & 274.6                       & 333                             & 287  & 293.5 & 0    & 245         & 251.7 & 121    & 264  & 264 & 0    & 244          & 244   & 21.9   \\
                queen8\_8gb                        & 64                                    & 728                                   & 132                      & 195                         & 216.8                            & 0                                  & \textbf{132}                            & 135.3                       & 2756                            & 143  & 151.5 & 0    & 135         & 135.1 & 346.6  & 141  & 141 & 0    & 135          & 135   & 1991.3 \\
                queen8\_8g                         & 64                                    & 728                                   & 36                       & 54                          & 61                               & 0                                  & \textbf{36}                             & 38                          & 754.3                           & 42   & 44.7  & 0    & \textbf{36} & 36.2  & 508.9  & 48   & 48  & 0    & 37           & 37    & 1076.2 \\
                queen9\_9gb                        & 81                                    & 1056                                  & 159                      & 245                         & 272.1                            & 0                                  & 162                                     & 167.7                       & 2486                            & 177  & 186.6 & 0    & 160         & 162.3 & 1936   & 175  & 175 & 0    & 160          & 160   & 1734.4 \\
                queen9\_9g                         & 81                                    & 1056                                  & 41                       & 64                          & 70.3                             & 0                                  & 42                                      & 43.5                        & 280                             & 46   & 49.9  & 0    & 42          & 42.1  & 165.8  & 48   & 48  & 0    & 42           & 42    & 167    \\
                R100\_5gb                          & 100                                   & 2456                                  & 220                      & 344                         & 365.3                            & 0                                  & 232                                     & 241.2                       & 1                               & 252  & 266.1 & 0    & 222         & 229.6 & 0      & 248  & 248 & 0    & 230          & 230   & 0      \\
                R100\_5g                           & 100                                   & 2456                                  & 59                       & 88                          & 98.7                             & 0                                  & 63                                      & 65.2                        & 989                             & 69   & 74    & 0    & 61          & 62.5  & 71     & 75   & 75  & 0    & 62           & 62    & 0      \\
                wap01a                             & 2368                                  & 110871                                & 545                      & 1202                        & 1264.8                           & 0                                  & 1038                                    & 1055.8                      & 1566                            & 682  & 697.5 & 0    & 658         & 660.1 & 1591   & 628  & 628 & 0    & 601          & 601   & 1141   \\
                wap02a                             & 2464                                  & 111742                                & 538                      & 1177                        & 1251.8                           & 0                                  & 1025                                    & 1042                        & 3487                            & 679  & 695.1 & 0    & 647         & 650.2 & 2551.5 & 619  & 619 & 0    & 588          & 588   & 1863.3 \\
                wap03a                             & 4730                                  & 286722                                & 562                      & 1651                        & 1704.4                           & 0                                  & 1441                                    & 1457                        & 3311                            & 777  & 786.8 & 0    & 747         & 749.6 & 2958   & 681  & 681 & 0    & 654          & 654   & 3237.6 \\
                wap04a                             & 5231                                  & 294902                                & 563                      & 1676                        & 1755.3                           & 0                                  & 1473                                    & 1497.2                      & 387                             & 783  & 794.3 & 0    & 751         & 757.9 & 3191   & 677  & 677 & 0    & 652          & 652   & 748.4  \\
                wap05a                             & 903                                   & 43058                                 & 542                      & 856                         & 920.3                            & 0                                  & 713                                     & 727                         & 3439                            & 643  & 658.9 & 0    & 585         & 592.2 & 1022   & 599  & 599 & 0    & 569          & 569   & 266.6  \\
                wap06a                             & 945                                   & 43548                                 & 516                      & 840                         & 938.7                            & 0                                  & 750                                     & 757.9                       & 2765.5                          & 636  & 650.1 & 0    & 590         & 595.2 & 2442   & 590  & 590 & 0    & 565          & 565   & 15.2   \\
                wap07a                             & 1807                                  & 103308                                & 555                      & 1173                        & 1227.1                           & 0                                  & 1021                                    & 1032.5                      & 3266                            & 731  & 748.9 & 0    & 689         & 696.6 & 3290   & 668  & 668 & 0    & 636          & 636   & 2948.1 \\
                wap08a                             & 1869                                  & 104154                                & 529                      & 1135                        & 1195.5                           & 0                                  & 979                                     & 1000.5                      & 2549                            & 707  & 717.1 & 0    & 664         & 669.9 & 3064   & 646  & 646 & 0    & 610          & 610   & 1299.6 \\ \hline
                \multicolumn{4}{c}{nb total best}  & \multicolumn{3}{c}{0/64}              & \multicolumn{3}{c}{7/64}              & \multicolumn{3}{c}{2/64} & \multicolumn{3}{c}{8/64}    & \multicolumn{3}{c}{1/64}         & \multicolumn{3}{c}{6/64}                                                                                                                                                                                                                              \\
                \multicolumn{4}{c}{nb total optim} & \multicolumn{3}{c}{0/64}              & \multicolumn{3}{c}{0/64}              & \multicolumn{3}{c}{0/64} & \multicolumn{3}{c}{0/64}    & \multicolumn{3}{c}{0/64}         & \multicolumn{3}{c}{0/64}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}         & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}      & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                                     \\
                                                  &                                       &                                       &                           & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time   & best          & avg  & time   & best          & avg    & time & best          & avg  & time  & best          & avg  & time & best          & avg  & time \\ \hline
                p06                               & 16                                    & 38                                    & 565*                      & \textbf{565}               & 565                             & 0                               & \textbf{565}                         & 565                        & 0                               & \textbf{565}               & 565                            & 0      & \textbf{565}  & 565  & 0      & \textbf{565}  & 565    & 0    & \textbf{565}  & 565  & 0     & \textbf{565}  & 565  & 0    & \textbf{565}  & 565  & 0    \\
                p07                               & 24                                    & 92                                    & 3771*                     & \textbf{3771}              & 3771                            & 0                               & \textbf{3771}                        & 3771                       & 0                               & \textbf{3771}              & 3771                           & 0      & \textbf{3771} & 3771 & 0      & \textbf{3771} & 3781   & 0    & \textbf{3771} & 3771 & 0     & \textbf{3771} & 3771 & 0    & \textbf{3771} & 3771 & 0    \\
                p08                               & 24                                    & 92                                    & 4049*                     & \textbf{4049}              & 4049                            & 0                               & \textbf{4049}                        & 4049                       & 0                               & \textbf{4049}              & 4062.8                         & 2015.7 & \textbf{4049} & 4049 & 2      & \textbf{4049} & 4058.8 & 0    & \textbf{4049} & 4049 & 1.9   & \textbf{4049} & 4049 & 0    & \textbf{4049} & 4049 & 0    \\
                p09                               & 25                                    & 100                                   & 3388*                     & \textbf{3388}              & 3388                            & 0                               & \textbf{3388}                        & 3388                       & 0                               & \textbf{3388}              & 3388                           & 0      & \textbf{3388} & 3388 & 0      & \textbf{3388} & 3390.8 & 0    & \textbf{3388} & 3388 & 0.1   & \textbf{3388} & 3388 & 0    & \textbf{3388} & 3388 & 0    \\
                p10                               & 16                                    & 32                                    & 3983*                     & \textbf{3983}              & 3983                            & 0                               & \textbf{3983}                        & 3983                       & 0                               & \textbf{3983}              & 3983                           & 0      & \textbf{3983} & 3983 & 0      & \textbf{3983} & 3983   & 0    & \textbf{3983} & 3983 & 0.5   & \textbf{3983} & 3983 & 0    & \textbf{3983} & 3983 & 0    \\
                p11                               & 18                                    & 48                                    & 3380*                     & \textbf{3380}              & 3380                            & 0                               & \textbf{3380}                        & 3380                       & 0                               & \textbf{3380}              & 3380                           & 0      & \textbf{3380} & 3380 & 0      & \textbf{3380} & 3380   & 0    & \textbf{3380} & 3380 & 0.1   & \textbf{3380} & 3380 & 0    & \textbf{3380} & 3380 & 0    \\
                p12                               & 26                                    & 90                                    & 657*                      & \textbf{657}               & 657                             & 0                               & \textbf{657}                         & 657                        & 0                               & \textbf{657}               & 657                            & 0      & \textbf{657}  & 657  & 0      & \textbf{657}  & 657    & 0    & \textbf{657}  & 657  & 0.5   & \textbf{657}  & 657  & 0    & \textbf{657}  & 657  & 0    \\
                p13                               & 34                                    & 160                                   & 3220*                     & \textbf{3220}              & 3220                            & 1.2                             & \textbf{3220}                        & 3220                       & 2.4                             & \textbf{3220}              & 3220                           & 0      & \textbf{3220} & 3220 & 0      & \textbf{3220} & 3243   & 0    & \textbf{3220} & 3220 & 11.1  & \textbf{3220} & 3220 & 0    & \textbf{3220} & 3220 & 0    \\
                p14                               & 31                                    & 110                                   & 3157*                     & \textbf{3157}              & 3157                            & 0                               & \textbf{3157}                        & 3157                       & 0                               & \textbf{3157}              & 3157                           & 0      & \textbf{3157} & 3157 & 0      & \textbf{3157} & 3157.8 & 0    & \textbf{3157} & 3157 & 0.5   & \textbf{3157} & 3157 & 0    & \textbf{3157} & 3157 & 0    \\
                p15                               & 34                                    & 136                                   & 341*                      & \textbf{341}               & 341.8                           & 0                               & \textbf{341}                         & 341                        & 0.2                             & \textbf{341}               & 341                            & 0      & \textbf{341}  & 341  & 0      & \textbf{341}  & 343.9  & 0    & \textbf{341}  & 341  & 0.4   & \textbf{341}  & 341  & 0    & \textbf{341}  & 341  & 0    \\
                p16                               & 34                                    & 134                                   & 2343*                     & \textbf{2343}              & 2343                            & 0.3                             & \textbf{2343}                        & 2343                       & 0.4                             & \textbf{2343}              & 2343                           & 0      & \textbf{2343} & 2343 & 0      & \textbf{2343} & 2381.4 & 0    & \textbf{2343} & 2343 & 15    & \textbf{2343} & 2343 & 0    & \textbf{2343} & 2343 & 0    \\
                p17                               & 37                                    & 161                                   & 3281*                     & \textbf{3281}              & 3281                            & 1.9                             & \textbf{3281}                        & 3281                       & 2.3                             & 3575                       & 3576.8                         & 754.6  & \textbf{3281} & 3281 & 104.9  & \textbf{3281} & 3337.7 & 0    & \textbf{3281} & 3281 & 5.5   & \textbf{3281} & 3281 & 0    & \textbf{3281} & 3281 & 0    \\
                p18                               & 35                                    & 143                                   & 3228*                     & \textbf{3228}              & 3228                            & 0                               & \textbf{3228}                        & 3228                       & 0                               & 3288                       & 3288                           & 0      & \textbf{3228} & 3228 & 18.4   & \textbf{3228} & 3237.6 & 0    & \textbf{3228} & 3228 & 1.6   & \textbf{3228} & 3228 & 0    & \textbf{3228} & 3228 & 0    \\
                p19                               & 36                                    & 156                                   & 3710*                     & \textbf{3710}              & 3710                            & 0                               & \textbf{3710}                        & 3710                       & 0                               & \textbf{3710}              & 3710                           & 0      & \textbf{3710} & 3710 & 0      & \textbf{3710} & 3710   & 0    & \textbf{3710} & 3710 & 1.1   & \textbf{3710} & 3710 & 0    & \textbf{3710} & 3710 & 0    \\
                p20                               & 37                                    & 142                                   & 1830*                     & \textbf{1830}              & 1840                            & 0.1                             & \textbf{1830}                        & 1830                       & 0.2                             & 1910                       & 1910                           & 0      & \textbf{1830} & 1830 & 22     & 1850          & 1877.5 & 0    & \textbf{1830} & 1830 & 7.8   & \textbf{1830} & 1830 & 0    & \textbf{1830} & 1830 & 0    \\
                p21                               & 38                                    & 155                                   & 3660*                     & \textbf{3660}              & 3660                            & 0.2                             & \textbf{3660}                        & 3660                       & 0.3                             & 3830                       & 3830                           & 0      & \textbf{3660} & 3660 & 160    & \textbf{3660} & 3667   & 0    & \textbf{3660} & 3660 & 3.9   & \textbf{3660} & 3660 & 0    & \textbf{3660} & 3660 & 0    \\
                p22                               & 38                                    & 154                                   & 1912*                     & \textbf{1912}              & 1912                            & 0.3                             & \textbf{1912}                        & 1912                       & 0.3                             & \textbf{1912}              & 1912                           & 0      & \textbf{1912} & 1912 & 0      & \textbf{1912} & 1932.1 & 0    & \textbf{1912} & 1912 & 53.8  & \textbf{1912} & 1912 & 0    & \textbf{1912} & 1912 & 0    \\
                p23                               & 44                                    & 204                                   & 3770*                     & \textbf{3770}              & 3770                            & 1                               & \textbf{3770}                        & 3770                       & 1.2                             & 3880                       & 3880                           & 0      & \textbf{3770} & 3770 & 23.3   & \textbf{3770} & 3830   & 0    & \textbf{3770} & 3770 & 28.2  & \textbf{3770} & 3770 & 0.1  & \textbf{3770} & 3770 & 0    \\
                p24                               & 34                                    & 104                                   & 661*                      & \textbf{661}               & 661                             & 0                               & \textbf{661}                         & 661                        & 0                               & \textbf{661}               & 661                            & 0      & \textbf{661}  & 661  & 0      & \textbf{661}  & 661    & 0    & \textbf{661}  & 661  & 19    & \textbf{661}  & 661  & 0    & \textbf{661}  & 661  & 0    \\
                p25                               & 36                                    & 120                                   & 504*                      & \textbf{504}               & 504                             & 0                               & \textbf{504}                         & 504                        & 0                               & \textbf{504}               & 504                            & 0      & \textbf{504}  & 504  & 0      & \textbf{504}  & 504    & 0    & \textbf{504}  & 504  & 1.6   & \textbf{504}  & 504  & 0    & \textbf{504}  & 504  & 0    \\
                p26                               & 37                                    & 131                                   & 520*                      & \textbf{520}               & 520                             & 0                               & \textbf{520}                         & 520                        & 0                               & \textbf{520}               & 520                            & 0      & \textbf{520}  & 520  & 0      & \textbf{520}  & 520    & 0    & \textbf{520}  & 520  & 0     & \textbf{520}  & 520  & 0    & \textbf{520}  & 520  & 0    \\
                p27                               & 44                                    & 174                                   & 216*                      & \textbf{216}               & 216                             & 0                               & \textbf{216}                         & 216                        & 0                               & \textbf{216}               & 216                            & 0      & \textbf{216}  & 216  & 0      & \textbf{216}  & 216.2  & 0    & \textbf{216}  & 216  & 0.4   & \textbf{216}  & 216  & 0    & \textbf{216}  & 216  & 0    \\
                p28                               & 44                                    & 164                                   & 1729*                     & \textbf{1729}              & 1729                            & 0                               & \textbf{1729}                        & 1729                       & 0                               & \textbf{1729}              & 1729                           & 0      & \textbf{1729} & 1729 & 0      & \textbf{1729} & 1729   & 0    & \textbf{1729} & 1729 & 2     & \textbf{1729} & 1729 & 0    & \textbf{1729} & 1729 & 0    \\
                p29                               & 53                                    & 254                                   & 3470*                     & \textbf{3470}              & 3470                            & 0                               & \textbf{3470}                        & 3470                       & 0                               & \textbf{3470}              & 3470                           & 0      & \textbf{3470} & 3470 & 0      & \textbf{3470} & 3470   & 0    & \textbf{3470} & 3470 & 0     & \textbf{3470} & 3470 & 0    & \textbf{3470} & 3470 & 0    \\
                p30                               & 60                                    & 317                                   & 4891*                     & \textbf{4891}              & 4891                            & 0.1                             & \textbf{4891}                        & 4891                       & 0.4                             & \textbf{4891}              & 4891                           & 0      & \textbf{4891} & 4891 & 0      & 4918          & 4928.4 & 0    & \textbf{4891} & 4891 & 2.3   & \textbf{4891} & 4891 & 0    & \textbf{4891} & 4891 & 0    \\
                p31                               & 47                                    & 179                                   & 620*                      & \textbf{620}               & 620                             & 0                               & \textbf{620}                         & 620                        & 0                               & \textbf{620}               & 620                            & 0      & \textbf{620}  & 620  & 0      & \textbf{620}  & 620    & 0    & \textbf{620}  & 620  & 0     & \textbf{620}  & 620  & 0    & \textbf{620}  & 620  & 0    \\
                p32                               & 51                                    & 221                                   & 2480*                     & \textbf{2480}              & 2480                            & 0                               & \textbf{2480}                        & 2480                       & 0                               & \textbf{2480}              & 2480                           & 0      & \textbf{2480} & 2480 & 0      & \textbf{2480} & 2480   & 0    & \textbf{2480} & 2480 & 0.1   & \textbf{2480} & 2480 & 0    & \textbf{2480} & 2480 & 0    \\
                p33                               & 56                                    & 258                                   & 3018*                     & \textbf{3018}              & 3018                            & 0                               & \textbf{3018}                        & 3018                       & 0                               & \textbf{3018}              & 3018                           & 0      & \textbf{3018} & 3018 & 0      & \textbf{3018} & 3018   & 0    & \textbf{3018} & 3018 & 48.1  & \textbf{3018} & 3018 & 0    & \textbf{3018} & 3018 & 0    \\
                p34                               & 74                                    & 421                                   & 1980*                     & \textbf{1980}              & 1980                            & 7.5                             & \textbf{1980}                        & 1980                       & 6                               & 1990                       & 1990                           & 0      & \textbf{1980} & 1980 & 240.5  & 1990          & 1990   & 0    & \textbf{1980} & 1980 & 6.3   & \textbf{1980} & 1980 & 0    & \textbf{1980} & 1980 & 0    \\
                p35                               & 86                                    & 566                                   & 2140*                     & \textbf{2140}              & 2142.5                          & 383.8                           & \textbf{2140}                        & 2140                       & 56.7                            & \textbf{2140}              & 2141                           & 0      & \textbf{2140} & 2140 & 0.1    & \textbf{2140} & 2164   & 0    & \textbf{2140} & 2140 & 14.7  & \textbf{2140} & 2140 & 0    & \textbf{2140} & 2140 & 0    \\
                p36                               & 101                                   & 798                                   & 7210*                     & \textbf{7210}              & 7210                            & 0                               & \textbf{7210}                        & 7210                       & 0                               & \textbf{7210}              & 7210                           & 0      & \textbf{7210} & 7210 & 0      & \textbf{7210} & 7210   & 0    & \textbf{7210} & 7210 & 5.3   & \textbf{7210} & 7210 & 0    & \textbf{7210} & 7210 & 0    \\
                p38                               & 87                                    & 537                                   & 2130*                     & \textbf{2130}              & 2136                            & 652.1                           & \textbf{2130}                        & 2130                       & 15.7                            & \textbf{2130}              & 2167.5                         & 2038   & \textbf{2130} & 2130 & 15.2   & 2170          & 2170   & 0    & \textbf{2130} & 2130 & 47.2  & \textbf{2130} & 2130 & 0    & \textbf{2130} & 2130 & 0    \\
                p40                               & 86                                    & 497                                   & 4984*                     & \textbf{4984}              & 4985.8                          & 86.8                            & \textbf{4984}                        & 4984                       & 114                             & 4985                       & 4986.1                         & 0      & \textbf{4984} & 4984 & 19.4   & 4998          & 5004.6 & 0    & \textbf{4984} & 4984 & 662.4 & \textbf{4984} & 4984 & 0.2  & \textbf{4984} & 4984 & 0.1  \\
                p41                               & 116                                   & 900                                   & 2688*                     & \textbf{2688}              & 2708.4                          & 675.5                           & \textbf{2688}                        & 2688                       & 93                              & 2694                       & 2694                           & 0      & \textbf{2688} & 2688 & 108    & 2724          & 2724   & 0    & \textbf{2688} & 2688 & 769   & \textbf{2688} & 2688 & 0    & \textbf{2688} & 2688 & 0.8  \\
                p42                               & 138                                   & 1186                                  & 2466*                     & 2468                       & 2478.6                          & 2431.8                          & 2502                                 & 2506                       & 2833.5                          & 2512                       & 2512                           & 0      & 2502          & 2502 & 1682.3 & \textbf{2466} & 2499.1 & 0    & \textbf{2466} & 2466 & 121.3 & \textbf{2466} & 2466 & 19.9 & \textbf{2466} & 2466 & 24.9 \\
                \multicolumn{4}{c}{nb total best} & \multicolumn{3}{c}{34/35}             & \multicolumn{3}{c}{34/35}             & \multicolumn{3}{c}{26/35} & \multicolumn{3}{c}{34/35}  & \multicolumn{3}{c}{29/35}       & \multicolumn{3}{c}{35/35}       & \multicolumn{3}{c}{35/35}            & \multicolumn{3}{c}{35/35}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}         & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}     & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                                               \\
                                                  &                                       &                                       &                          & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time & best          & avg    & time   & best          & avg    & time & best          & avg    & time   & best          & avg    & time   & best          & avg    & time  \\ \hline
                r01                               & 144                                   & 1280                                  & 6724*                    & 6727                       & 6772.1                          & 425                             & \textbf{6724}                        & 6724                       & 2087.8                          & 6798                       & 6852.1                         & 0    & \textbf{6724} & 6724   & 1661.7 & 6726          & 6808.2 & 0    & \textbf{6724} & 6724   & 262.9  & \textbf{6724} & 6724   & 15.1   & \textbf{6724} & 6724   & 14.2  \\
                r02                               & 142                                   & 1246                                  & 6771*                    & 6781                       & 6785.8                          & 85                              & 6775                                 & 6775                       & 1398                            & 6786                       & 6786                           & 0    & \textbf{6771} & 6771   & 1201.7 & 6786          & 6786   & 0    & \textbf{6771} & 6771.5 & 1723.2 & \textbf{6771} & 6771   & 2.4    & \textbf{6771} & 6771   & 3.2   \\
                r03                               & 139                                   & 1188                                  & 6473*                    & 6549                       & 6606.1                          & 3026                            & 6533                                 & 6533                       & 1257.2                          & 6627                       & 6627                           & 0    & 6525          & 6526.9 & 2081.7 & 6487          & 6579.8 & 1451 & \textbf{6473} & 6475.4 & 949.4  & \textbf{6473} & 6473   & 69.5   & \textbf{6473} & 6473   & 104.8 \\
                r04                               & 151                                   & 1406                                  & 6342*                    & 6343                       & 6374.3                          & 3520                            & 6372                                 & 6372                       & 1318.8                          & 6388                       & 6388                           & 0    & \textbf{6342} & 6350.8 & 3520   & 6388          & 6388   & 0    & \textbf{6342} & 6343.8 & 1617   & \textbf{6342} & 6342   & 15.2   & \textbf{6342} & 6342   & 24.2  \\
                r05                               & 142                                   & 1266                                  & 6408*                    & \textbf{6408}              & 6469.3                          & 2589                            & 6450                                 & 6450                       & 2086.9                          & \textbf{6408}              & 6434.4                         & 86   & \textbf{6408} & 6408   & 496.6  & 6433          & 6498.4 & 0    & \textbf{6408} & 6408.2 & 1575.1 & \textbf{6408} & 6408   & 24.7   & \textbf{6408} & 6408   & 19.7  \\
                r06                               & 148                                   & 1381                                  & 7550*                    & \textbf{7550}              & 7550                            & 0                               & \textbf{7550}                        & 7550                       & 0                               & \textbf{7550}              & 7550                           & 0    & \textbf{7550} & 7550   & 0      & \textbf{7550} & 7550   & 0    & \textbf{7550} & 7550   & 279.4  & \textbf{7550} & 7550   & 0      & \textbf{7550} & 7550   & 0     \\
                r07                               & 141                                   & 1253                                  & 6889*                    & \textbf{6889}              & 6914.6                          & 1599                            & 6914                                 & 6914                       & 132.3                           & \textbf{6889}              & 6942.6                         & 0    & \textbf{6889} & 6889   & 89.8   & 6899          & 6980   & 179  & \textbf{6889} & 6889.6 & 1665.3 & \textbf{6889} & 6889   & 2.7    & \textbf{6889} & 6889   & 2.8   \\
                r08                               & 138                                   & 1191                                  & 6057*                    & 6065                       & 6099.9                          & 3230                            & \textbf{6057}                        & 6057                       & 2893.3                          & 6081                       & 6094.6                         & 0    & \textbf{6057} & 6057   & 30.1   & 6146          & 6146   & 0    & \textbf{6057} & 6060.4 & 1417.6 & \textbf{6057} & 6057   & 7      & \textbf{6057} & 6057   & 9.5   \\
                r09                               & 129                                   & 1027                                  & 6358*                    & 6373                       & 6398.6                          & 2868                            & 6462                                 & 6462                       & 1686                            & 6422                       & 6506.5                         & 2359 & 6370          & 6375.9 & 524    & 6372          & 6512.3 & 1764 & \textbf{6358} & 6358   & 296.9  & \textbf{6358} & 6358   & 5.1    & \textbf{6358} & 6358   & 4.9   \\
                r10                               & 150                                   & 1409                                  & 6508*                    & \textbf{6508}              & 6532.8                          & 2252.7                          & 6525                                 & 6525                       & 645.3                           & 6557                       & 6557                           & 0    & \textbf{6508} & 6520.9 & 3072.8 & \textbf{6508} & 6547.1 & 0    & \textbf{6508} & 6508.1 & 439.3  & \textbf{6508} & 6508   & 13.6   & \textbf{6508} & 6508   & 21.1  \\
                r11                               & 208                                   & 2247                                  & 7654*                    & 7705                       & 7777.7                          & 2439                            & 7697                                 & 7697                       & 789.9                           & 7698                       & 7790.4                         & 1    & 7673          & 7683   & 3385   & 7668          & 7787.4 & 0    & \textbf{7654} & 7654   & 708    & \textbf{7654} & 7654   & 283.8  & \textbf{7654} & 7654   & 593.8 \\
                r12                               & 199                                   & 2055                                  & 7690*                    & 7700                       & 7750.7                          & 1056                            & 7697                                 & 7697                       & 8.5                             & 7707                       & 7718.9                         & 0    & \textbf{7690} & 7693.4 & 1986.7 & 7693          & 7724.3 & 14   & \textbf{7690} & 7690.1 & 1305.2 & \textbf{7690} & 7690   & 19.5   & \textbf{7690} & 7690   & 17.4  \\
                r13                               & 217                                   & 2449                                  & 7500*                    & 7525                       & 7555.1                          & 2079.5                          & 7540                                 & 7540.3                     & 2196.7                          & 7530                       & 7530                           & 0    & 7530          & 7530   & 5      & \textbf{7500} & 7524.5 & 1.5  & \textbf{7500} & 7500   & 261.9  & \textbf{7500} & 7500   & 307.4  & \textbf{7500} & 7500   & 450.9 \\
                r14                               & 214                                   & 2387                                  & 8254*                    & 8265                       & 8269.5                          & 875                             & 8255                                 & 8255                       & 1454.2                          & \textbf{8254}              & 8258.5                         & 0    & \textbf{8254} & 8254   & 59.2   & 8270          & 8270   & 0    & \textbf{8254} & 8255.7 & 2755.7 & \textbf{8254} & 8254   & 1.1    & \textbf{8254} & 8254   & 3.2   \\
                r15                               & 198                                   & 2055                                  & 8021*                    & \textbf{8021}              & 8021                            & 0                               & \textbf{8021}                        & 8021                       & 0                               & \textbf{8021}              & 8021                           & 0    & \textbf{8021} & 8021   & 0      & \textbf{8021} & 8021   & 0    & \textbf{8021} & 8022.6 & 1781.9 & \textbf{8021} & 8021   & 0      & \textbf{8021} & 8021   & 4.2   \\
                r16                               & 188                                   & 1861                                  & 7755*                    & 7764                       & 7764                            & 0                               & \textbf{7755}                        & 7755                       & 244                             & 7764                       & 7764                           & 0    & \textbf{7755} & 7755   & 368    & 7764          & 7764   & 0    & \textbf{7755} & 7756.2 & 1479.2 & \textbf{7755} & 7755   & 7      & \textbf{7755} & 7755   & 2.2   \\
                r17                               & 213                                   & 2392                                  & 7979*                    & 7987                       & 8080.2                          & 1231                            & 8039                                 & 8040.3                     & 1422.5                          & 7986                       & 7991.3                         & 0    & \textbf{7979} & 7979   & 2243.8 & 7980          & 8039.6 & 57   & \textbf{7979} & 7979.1 & 1020.2 & \textbf{7979} & 7979   & 14.7   & \textbf{7979} & 7979   & 11.9  \\
                r18                               & 200                                   & 2079                                  & 7232*                    & 7281                       & 7334.9                          & 390                             & 7244                                 & 7269.9                     & 1596.7                          & 7349                       & 7371.9                         & 0    & 7244          & 7244   & 691    & 7246          & 7291.1 & 0    & \textbf{7232} & 7232   & 756.2  & \textbf{7232} & 7232   & 201.3  & \textbf{7232} & 7232   & 239.6 \\
                r19                               & 185                                   & 1803                                  & 6826*                    & 6852                       & 6919.3                          & 2638                            & 6883                                 & 6917.4                     & 2876                            & 7086                       & 7086                           & 0    & 6837          & 6837   & 168    & \textbf{6826} & 6853.1 & 12   & \textbf{6826} & 6826   & 147.4  & \textbf{6826} & 6826   & 109.8  & \textbf{6826} & 6826   & 221.9 \\
                r20                               & 217                                   & 2447                                  & 8023*                    & 8046                       & 8059.9                          & 2037                            & 8053                                 & 8053                       & 1145.2                          & 8055                       & 8055                           & 0    & 8047          & 8047.9 & 1471.4 & 8061          & 8061   & 0    & 8024          & 8027.6 & 2752.5 & \textbf{8023} & 8023   & 77.7   & \textbf{8023} & 8023   & 90.8  \\
                r21                               & 281                                   & 3554                                  & 9284*                    & 9293                       & 9389.4                          & 2957                            & 9290                                 & 9290                       & 165                             & 9290                       & 9290                           & 0    & 9290          & 9290   & 6      & \textbf{9284} & 9340.4 & 2256 & \textbf{9284} & 9290   & 442    & \textbf{9284} & 9284   & 118.5  & \textbf{9284} & 9284   & 146.4 \\
                r22                               & 285                                   & 3684                                  & 8887*                    & 8950                       & 8996                            & 1836                            & 8896                                 & 8896                       & 2614.5                          & 9007                       & 9007                           & 0.6  & 8889          & 8889.4 & 3450.2 & 8896          & 9002.4 & 7    & \textbf{8887} & 8888.5 & 1580.4 & \textbf{8887} & 8887   & 541.9  & \textbf{8887} & 8887   & 527.9 \\
                r23                               & 288                                   & 3732                                  & 9136*                    & 9239                       & 9239                            & 0                               & 9165                                 & 9165                       & 3306                            & 9145                       & 9145                           & 0.5  & \textbf{9136} & 9136   & 393.5  & 9230          & 9238.1 & 0    & 9141          & 9145.4 & 1794   & \textbf{9136} & 9136   & 201    & \textbf{9136} & 9136   & 305.8 \\
                r24                               & 269                                   & 3284                                  & 8464*                    & 8484                       & 8484                            & 0                               & 8468                                 & 8468                       & 428.4                           & \textbf{8464}              & 8464                           & 0    & \textbf{8464} & 8464   & 0      & 8484          & 8484   & 0    & \textbf{8464} & 8470.2 & 1794   & \textbf{8464} & 8464   & 310.5  & \textbf{8464} & 8464   & 473.9 \\
                r25                               & 266                                   & 3177                                  & 8426*                    & 8498                       & 8569.6                          & 974                             & 8526                                 & 8526                       & 198.1                           & 8523                       & 8531.9                         & 0    & 8456          & 8460.8 & 2685.8 & 8583          & 8583   & 0    & 8427          & 8432.4 & 2220   & \textbf{8426} & 8426.4 & 888    & \textbf{8426} & 8428.5 & 2181  \\
                r26                               & 284                                   & 3629                                  & 8819*                    & 8981                       & 9011                            & 279                             & 8859                                 & 8859                       & 2100.1                          & 8922                       & 8948.4                         & 1    & 8857          & 8857   & 1437.9 & 9013          & 9013   & 0    & \textbf{8819} & 8844.8 & 2835   & \textbf{8819} & 8823.9 & 2075.1 & \textbf{8819} & 8832.8 & 3020  \\
                r27                               & 259                                   & 3019                                  & 7975*                    & 8003                       & 8003                            & 0                               & 7981                                 & 7981                       & 2847.3                          & 7980                       & 7985.1                         & 0    & 7979          & 7979.9 & 2212   & 7976          & 7994.8 & 10   & \textbf{7975} & 7975   & 753.2  & \textbf{7975} & 7975   & 347.3  & \textbf{7975} & 7975   & 446.9 \\
                r28                               & 288                                   & 3765                                  & 9407*                    & 9409                       & 9409                            & 0                               & \textbf{9407}                        & 9407                       & 888.1                           & 9409                       & 9409                           & 0    & \textbf{9407} & 9407   & 11.4   & 9409          & 9409   & 0    & 9411          & 9424.1 & 2610   & \textbf{9407} & 9407   & 46.4   & \textbf{9407} & 9407   & 47.6  \\
                r29                               & 281                                   & 3553                                  & 8693*                    & 8766                       & 8808.8                          & 2204                            & 8713                                 & 8713                       & 3492.9                          & 8719                       & 8737.9                         & 0    & 8694          & 8696.5 & 3265.1 & \textbf{8693} & 8734.3 & 0    & \textbf{8693} & 8693   & 831.2  & \textbf{8693} & 8693   & 269.2  & \textbf{8693} & 8693   & 189.7 \\
                r30                               & 301                                   & 4122                                  & 9816*                    & 9827                       & 9830.8                          & 3355                            & 9818                                 & 9818                       & 35                              & \textbf{9816}              & 9816.6                         & 0.1  & \textbf{9816} & 9816   & 1.1    & 9831          & 9831   & 0    & \textbf{9816} & 9822.8 & 1021   & \textbf{9816} & 9816   & 14.5   & \textbf{9816} & 9816   & 15.1  \\ \hline
                \multicolumn{4}{c}{nb total best} & \multicolumn{3}{c}{5/30}              & \multicolumn{3}{c}{6/30}              & \multicolumn{3}{c}{7/30} & \multicolumn{3}{c}{17/30}  & \multicolumn{3}{c}{7/30}        & \multicolumn{3}{c}{26/30}       & \multicolumn{3}{c}{30/30}            & \multicolumn{3}{c}{30/30}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance} & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS} & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                                     \\
                                          &                                       &                                       &                      & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time   & best         & avg   & time   & best         & avg   & time  & best         & avg & time   & best         & avg   & time  & best         & avg   & time  \\ \hline
                DSJC125.9g                & 125                                   & 6961                                  & 169*                 & 170                        & 174.6                           & 21                              & \textbf{169}                         & 169.3                      & 968.6                           & \textbf{169}               & 170.5                          & 9      & \textbf{169} & 169.8 & 1445.4 & \textbf{169} & 169   & 0.7   & \textbf{169} & 169 & 0.6    & \textbf{169} & 169   & 1016  & \textbf{169} & 169   & 502.1 \\
                DSJC125.9gb               & 125                                   & 6961                                  & 604*                 & \textbf{604}               & 613                             & 20.3                            & \textbf{604}                         & 604                        & 944.8                           & 607                        & 610                            & 1488.7 & 605          & 606.5 & 1693   & \textbf{604} & 604   & 6.3   & \textbf{604} & 604 & 4.5    & \textbf{604} & 604   & 131.4 & \textbf{604} & 604   & 634.9 \\
                DSJC250.9                 & 250                                   & 27897                                 & 934*                 & 950                        & 963.1                           & 1860                            & 962                                  & 983.8                      & 3226                            & 957                        & 962.9                          & 511.5  & 949          & 958.1 & 1650   & \textbf{934} & 935.5 & 1852  & 936          & 937 & 1650.9 & 939          & 950.5 & 799   & 950          & 959.3 & 2388  \\
                GEOM100                   & 97                                    & 530                                   & 65*                  & \textbf{65}                & 65.5                            & 100                             & \textbf{65}                          & 65                         & 1.5                             & 66                         & 67                             & 0      & \textbf{65}  & 65.2  & 950.8  & 67           & 68.8  & 0     & \textbf{65}  & 65  & 72.8   & \textbf{65}  & 65    & 0     & \textbf{65}  & 65    & 0     \\
                GEOM100a                  & 97                                    & 957                                   & 89*                  & \textbf{89}                & 89.5                            & 39.6                            & \textbf{89}                          & 89                         & 43                              & \textbf{89}                & 92                             & 152    & \textbf{89}  & 89    & 1008.6 & \textbf{89}  & 91.1  & 2     & \textbf{89}  & 89  & 12.3   & \textbf{89}  & 89    & 0.4   & \textbf{89}  & 89    & 0.2   \\
                GEOM100b                  & 97                                    & 1030                                  & 32*                  & \textbf{32}                & 32.8                            & 42.6                            & \textbf{32}                          & 32                         & 5                               & \textbf{32}                & 32.5                           & 152.7  & \textbf{32}  & 32    & 3      & \textbf{32}  & 32    & 0.1   & \textbf{32}  & 32  & 0.1    & \textbf{32}  & 32    & 0.1   & \textbf{32}  & 32    & 0     \\
                GEOM110                   & 107                                   & 619                                   & 68*                  & \textbf{68}                & 69.5                            & 3.1                             & \textbf{68}                          & 68                         & 5.6                             & 72                         & 72                             & 0      & \textbf{68}  & 68.3  & 1070.7 & \textbf{68}  & 71.4  & 0     & \textbf{68}  & 68  & 9.4    & \textbf{68}  & 68    & 0     & \textbf{68}  & 68    & 0     \\
                GEOM110a                  & 108                                   & 1182                                  & 97*                  & \textbf{97}                & 98.3                            & 110                             & \textbf{97}                          & 97                         & 853.9                           & \textbf{97}                & 97.7                           & 1795.7 & \textbf{97}  & 97    & 84.9   & \textbf{97}  & 99    & 0.2   & \textbf{97}  & 97  & 8      & \textbf{97}  & 97    & 1.2   & \textbf{97}  & 97    & 1.2   \\
                GEOM110b                  & 107                                   & 1234                                  & 37*                  & \textbf{37}                & 38.5                            & 128.8                           & \textbf{37}                          & 37.1                       & 1289.4                          & \textbf{37}                & 37                             & 96.8   & \textbf{37}  & 37    & 69.2   & \textbf{37}  & 39    & 0.5   & \textbf{37}  & 37  & 17.9   & \textbf{37}  & 37    & 4     & \textbf{37}  & 37    & 3.2   \\
                GEOM120                   & 117                                   & 754                                   & 72*                  & \textbf{72}                & 73.4                            & 0.9                             & \textbf{72}                          & 72                         & 7.2                             & 75                         & 78                             & 1951   & \textbf{72}  & 72.1  & 1561   & \textbf{72}  & 72.2  & 0     & \textbf{72}  & 72  & 0.8    & \textbf{72}  & 72    & 0.4   & \textbf{72}  & 72    & 0.1   \\
                GEOM120a                  & 118                                   & 1406                                  & 105*                 & 106                        & 107.2                           & 340.2                           & \textbf{105}                         & 105                        & 886.9                           & \textbf{105}               & 107.5                          & 2668   & \textbf{105} & 105.5 & 2693.9 & \textbf{105} & 106.4 & 0     & \textbf{105} & 105 & 12.7   & \textbf{105} & 105   & 7.8   & \textbf{105} & 105   & 5.8   \\
                GEOM120b                  & 118                                   & 1477                                  & 35*                  & \textbf{35}                & 36.4                            & 34                              & \textbf{35}                          & 36                         & 1793                            & 36                         & 36.8                           & 900.8  & \textbf{35}  & 35.8  & 2092   & \textbf{35}  & 35    & 0     & \textbf{35}  & 35  & 0      & \textbf{35}  & 35    & 12.7  & \textbf{35}  & 35    & 19.7  \\
                GEOM20                    & 17                                    & 19                                    & 33*                  & \textbf{33}                & 33                              & 0                               & \textbf{33}                          & 33                         & 0                               & \textbf{33}                & 33                             & 0      & \textbf{33}  & 33    & 0      & \textbf{33}  & 33    & 0     & \textbf{33}  & 33  & 0      & \textbf{33}  & 33    & 0     & \textbf{33}  & 33    & 0     \\
                GEOM20a                   & 12                                    & 19                                    & 33*                  & \textbf{33}                & 33                              & 0                               & \textbf{33}                          & 33                         & 0                               & \textbf{33}                & 33                             & 0      & \textbf{33}  & 33    & 0      & \textbf{33}  & 33    & 0     & \textbf{33}  & 33  & 0      & \textbf{33}  & 33    & 0     & \textbf{33}  & 33    & 0     \\
                GEOM20b                   & 15                                    & 25                                    & 8*                   & \textbf{8}                 & 8                               & 0                               & \textbf{8}                           & 8                          & 0                               & \textbf{8}                 & 8                              & 0      & \textbf{8}   & 8     & 0      & \textbf{8}   & 8.9   & 0     & \textbf{8}   & 8   & 7.7    & \textbf{8}   & 8     & 0     & \textbf{8}   & 8     & 0     \\
                GEOM30                    & 21                                    & 36                                    & 32*                  & \textbf{32}                & 32                              & 0                               & \textbf{32}                          & 32                         & 0                               & \textbf{32}                & 32                             & 0      & \textbf{32}  & 32    & 0      & \textbf{32}  & 32    & 0     & \textbf{32}  & 32  & 0      & \textbf{32}  & 32    & 0     & \textbf{32}  & 32    & 0     \\
                GEOM30a                   & 28                                    & 78                                    & 42*                  & \textbf{42}                & 42                              & 0                               & \textbf{42}                          & 42                         & 0                               & \textbf{42}                & 42                             & 0      & \textbf{42}  & 42    & 0      & \textbf{42}  & 42    & 0     & \textbf{42}  & 42  & 0      & \textbf{42}  & 42    & 0     & \textbf{42}  & 42    & 0     \\
                GEOM30b                   & 25                                    & 68                                    & 12*                  & \textbf{12}                & 12.1                            & 0                               & \textbf{12}                          & 12                         & 0.2                             & \textbf{12}                & 12.1                           & 0      & \textbf{12}  & 12    & 0.1    & \textbf{12}  & 12    & 0     & \textbf{12}  & 12  & 0      & \textbf{12}  & 12    & 0     & \textbf{12}  & 12    & 0     \\
                GEOM40                    & 34                                    & 67                                    & 37*                  & \textbf{37}                & 37                              & 0                               & \textbf{37}                          & 37                         & 0.5                             & \textbf{37}                & 37                             & 0      & \textbf{37}  & 37    & 0      & \textbf{37}  & 37    & 0     & \textbf{37}  & 37  & 0      & \textbf{37}  & 37    & 0     & \textbf{37}  & 37    & 0     \\
                GEOM40a                   & 40                                    & 146                                   & 49*                  & \textbf{49}                & 49                              & 0                               & \textbf{49}                          & 49                         & 0                               & \textbf{49}                & 49                             & 0      & \textbf{49}  & 49    & 0      & \textbf{49}  & 49    & 0     & \textbf{49}  & 49  & 0      & \textbf{49}  & 49    & 0     & \textbf{49}  & 49    & 0     \\
                GEOM40b                   & 37                                    & 147                                   & 16*                  & \textbf{16}                & 16                              & 0                               & \textbf{16}                          & 16                         & 0                               & \textbf{16}                & 16                             & 0      & \textbf{16}  & 16    & 0      & \textbf{16}  & 16    & 0     & \textbf{16}  & 16  & 0      & \textbf{16}  & 16    & 0     & \textbf{16}  & 16    & 0     \\
                GEOM50                    & 47                                    & 121                                   & 40*                  & \textbf{40}                & 40                              & 0                               & \textbf{40}                          & 40                         & 0                               & \textbf{40}                & 40                             & 0      & \textbf{40}  & 40    & 0      & \textbf{40}  & 40    & 0     & \textbf{40}  & 40  & 0      & \textbf{40}  & 40    & 0     & \textbf{40}  & 40    & 0     \\
                GEOM50b                   & 47                                    & 240                                   & 18*                  & \textbf{18}                & 18                              & 0                               & \textbf{18}                          & 18                         & 0                               & \textbf{18}                & 18                             & 0      & \textbf{18}  & 18    & 0      & 19           & 19    & 0     & \textbf{18}  & 18  & 14     & \textbf{18}  & 18    & 0     & \textbf{18}  & 18    & 0     \\
                GEOM60b                   & 57                                    & 350                                   & 23*                  & \textbf{23}                & 23                              & 0                               & \textbf{23}                          & 23                         & 0                               & \textbf{23}                & 23                             & 0      & \textbf{23}  & 23    & 0      & \textbf{23}  & 23.1  & 23.3  & \textbf{23}  & 23  & 0.5    & \textbf{23}  & 23    & 0     & \textbf{23}  & 23    & 0     \\
                GEOM70                    & 68                                    & 264                                   & 47*                  & \textbf{47}                & 47.5                            & 0                               & \textbf{47}                          & 47                         & 1.3                             & \textbf{47}                & 47.9                           & 0      & \textbf{47}  & 47    & 8.2    & 49           & 49    & 0     & \textbf{47}  & 47  & 68.7   & \textbf{47}  & 47    & 0     & \textbf{47}  & 47    & 0     \\
                GEOM70a                   & 68                                    & 441                                   & 73*                  & \textbf{73}                & 73.7                            & 0.4                             & \textbf{73}                          & 73                         & 4                               & \textbf{73}                & 73                             & 0      & \textbf{73}  & 73    & 0      & \textbf{73}  & 73.5  & 0     & \textbf{73}  & 73  & 1.1    & \textbf{73}  & 73    & 0     & \textbf{73}  & 73    & 0     \\
                GEOM70b                   & 65                                    & 454                                   & 24*                  & \textbf{24}                & 24.9                            & 908                             & \textbf{24}                          & 24                         & 13.2                            & 25                         & 25                             & 0      & \textbf{24}  & 24    & 17.8   & \textbf{24}  & 24.2  & 219.8 & \textbf{24}  & 24  & 8.3    & \textbf{24}  & 24    & 0     & \textbf{24}  & 24    & 0     \\
                GEOM80                    & 79                                    & 346                                   & 66*                  & \textbf{66}                & 66                              & 0                               & \textbf{66}                          & 66                         & 0                               & \textbf{66}                & 66                             & 0      & \textbf{66}  & 66    & 0      & 67           & 67    & 0     & \textbf{66}  & 66  & 147.6  & \textbf{66}  & 66    & 0     & \textbf{66}  & 66    & 0     \\
                GEOM80a                   & 78                                    & 594                                   & 76*                  & \textbf{76}                & 76.8                            & 1.3                             & \textbf{76}                          & 76                         & 5.4                             & \textbf{76}                & 76.6                           & 843.6  & \textbf{76}  & 76.2  & 1512.5 & \textbf{76}  & 78.8  & 9     & \textbf{76}  & 76  & 9.9    & \textbf{76}  & 76    & 0     & \textbf{76}  & 76    & 0     \\
                GEOM80b                   & 75                                    & 624                                   & 27*                  & \textbf{27}                & 27.1                            & 17.2                            & \textbf{27}                          & 27                         & 10.1                            & \textbf{27}                & 27                             & 0.2    & \textbf{27}  & 27    & 0.2    & \textbf{27}  & 27.1  & 0     & \textbf{27}  & 27  & 0.1    & \textbf{27}  & 27    & 0.1   & \textbf{27}  & 27    & 0     \\
                GEOM90                    & 86                                    & 420                                   & 61*                  & \textbf{61}                & 62.2                            & 0                               & \textbf{61}                          & 61                         & 26.6                            & 66                         & 66                             & 0      & 62           & 62.5  & 1961.4 & \textbf{61}  & 61.5  & 442.8 & \textbf{61}  & 61  & 2.2    & \textbf{61}  & 61    & 0.1   & \textbf{61}  & 61    & 0.1   \\
                GEOM90a                   & 87                                    & 759                                   & 73*                  & \textbf{73}                & 74.7                            & 142                             & \textbf{73}                          & 73                         & 569                             & \textbf{73}                & 73                             & 19.7   & \textbf{73}  & 73    & 24.8   & \textbf{73}  & 74.1  & 0     & \textbf{73}  & 73  & 4      & \textbf{73}  & 73    & 1.6   & \textbf{73}  & 73    & 1.6   \\
                GEOM90b                   & 88                                    & 847                                   & 30*                  & \textbf{30}                & 30.6                            & 130.7                           & \textbf{30}                          & 30                         & 8.8                             & \textbf{30}                & 30.7                           & 0.5    & \textbf{30}  & 30    & 3.4    & \textbf{30}  & 30    & 0     & \textbf{30}  & 30  & 0      & \textbf{30}  & 30    & 0     & \textbf{30}  & 30    & 0
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}         & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}      & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                              \\
                                                  &                                       &                                       &                           & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time   & best         & avg   & time   & best         & avg   & time  & best         & avg & time & best         & avg & time  & best         & avg & time \\ \hline
                R100\_1g                          & 99                                    & 506                                   & 21*                       & \textbf{21}                & 22.1                            & 2082.5                          & \textbf{21}                          & 21.2                       & 1889.8                          & 23                         & 23                             & 0.5    & \textbf{21}  & 21    & 986.4  & \textbf{21}  & 21.9  & 25.5  & \textbf{21}  & 21  & 55.1 & \textbf{21}  & 21  & 73.2  & \textbf{21}  & 21  & 40.9 \\
                R100\_1gb                         & 99                                    & 506                                   & 81*                       & \textbf{81}                & 82.2                            & 2107                            & \textbf{81}                          & 81                         & 265.9                           & 86                         & 87.5                           & 0      & 82           & 83.7  & 1408   & \textbf{81}  & 83.8  & 1     & \textbf{81}  & 81  & 39.8 & \textbf{81}  & 81  & 166.1 & \textbf{81}  & 81  & 66.3 \\
                R100\_9g                          & 100                                   & 4438                                  & 141*                      & \textbf{141}               & 144.2                           & 0                               & \textbf{141}                         & 141                        & 121.7                           & \textbf{141}               & 141.1                          & 1313.2 & \textbf{141} & 141   & 319.9  & \textbf{141} & 141   & 0.3   & \textbf{141} & 141 & 0.3  & \textbf{141} & 141 & 324.5 & \textbf{141} & 141 & 105  \\
                R100\_9gb                         & 100                                   & 4438                                  & 518*                      & 519                        & 526.2                           & 10                              & \textbf{518}                         & 518.2                      & 1636                            & \textbf{518}               & 518.6                          & 1129.7 & \textbf{518} & 518   & 379.9  & \textbf{518} & 518   & 1.7   & \textbf{518} & 518 & 0.9  & \textbf{518} & 518 & 122   & \textbf{518} & 518 & 41.3 \\
                R50\_1g                           & 46                                    & 102                                   & 14*                       & \textbf{14}                & 14                              & 0                               & \textbf{14}                          & 14                         & 0                               & \textbf{14}                & 14                             & 0      & \textbf{14}  & 14    & 0      & \textbf{14}  & 14.9  & 0     & \textbf{14}  & 14  & 1.9  & \textbf{14}  & 14  & 0     & \textbf{14}  & 14  & 0    \\
                R50\_1gb                          & 46                                    & 102                                   & 53*                       & \textbf{53}                & 53                              & 0                               & \textbf{53}                          & 53                         & 0                               & \textbf{53}                & 53                             & 0      & \textbf{53}  & 53    & 0      & \textbf{53}  & 53    & 0     & \textbf{53}  & 53  & 0    & \textbf{53}  & 53  & 0     & \textbf{53}  & 53  & 0    \\
                R50\_5g                           & 50                                    & 612                                   & 37*                       & \textbf{37}                & 37.5                            & 0.3                             & \textbf{37}                          & 37                         & 1.5                             & \textbf{37}                & 37                             & 0      & \textbf{37}  & 37    & 0      & \textbf{37}  & 37    & 67.6  & \textbf{37}  & 37  & 0.7  & \textbf{37}  & 37  & 0.2   & \textbf{37}  & 37  & 0    \\
                R50\_5gb                          & 50                                    & 612                                   & 135*                      & \textbf{135}               & 136.2                           & 0.2                             & \textbf{135}                         & 135                        & 0.8                             & \textbf{135}               & 135                            & 13.8   & \textbf{135} & 135   & 7.2    & \textbf{135} & 135   & 4.5   & \textbf{135} & 135 & 0.7  & \textbf{135} & 135 & 1     & \textbf{135} & 135 & 1.6  \\
                R50\_9g                           & 50                                    & 1092                                  & 74*                       & \textbf{74}                & 74.5                            & 0.1                             & \textbf{74}                          & 74                         & 0.5                             & \textbf{74}                & 74                             & 0      & \textbf{74}  & 74    & 0      & \textbf{74}  & 74    & 0     & \textbf{74}  & 74  & 0    & \textbf{74}  & 74  & 0     & \textbf{74}  & 74  & 0    \\
                R50\_9gb                          & 50                                    & 1092                                  & 262*                      & \textbf{262}               & 262.6                           & 0                               & \textbf{262}                         & 262                        & 2                               & \textbf{262}               & 262                            & 0      & \textbf{262} & 262   & 0      & \textbf{262} & 262   & 0     & \textbf{262} & 262 & 0    & \textbf{262} & 262 & 19.8  & \textbf{262} & 262 & 17.2 \\
                R75\_1g                           & 69                                    & 249                                   & 18*                       & \textbf{18}                & 18.1                            & 127.6                           & \textbf{18}                          & 18                         & 10.2                            & 19                         & 19.7                           & 0      & \textbf{18}  & 18    & 211.6  & 20           & 20    & 0     & \textbf{18}  & 18  & 5.5  & \textbf{18}  & 18  & 0.2   & \textbf{18}  & 18  & 0.3  \\
                R75\_1gb                          & 69                                    & 249                                   & 70*                       & \textbf{70}                & 74                              & 0.3                             & \textbf{70}                          & 70                         & 16.4                            & 78                         & 79.8                           & 0      & \textbf{70}  & 70    & 271.7  & \textbf{70}  & 77.1  & 0     & \textbf{70}  & 70  & 4.1  & \textbf{70}  & 70  & 0.8   & \textbf{70}  & 70  & 1.1  \\
                R75\_5g                           & 75                                    & 1407                                  & 51*                       & \textbf{51}                & 52.3                            & 166.7                           & \textbf{51}                          & 51                         & 18.8                            & \textbf{51}                & 51                             & 0.2    & \textbf{51}  & 51    & 0.3    & \textbf{51}  & 51.2  & 93.4  & \textbf{51}  & 51  & 5.9  & \textbf{51}  & 51  & 7     & \textbf{51}  & 51  & 5.8  \\
                R75\_5gb                          & 75                                    & 1407                                  & 186*                      & \textbf{186}               & 190.9                           & 1                               & \textbf{186}                         & 186                        & 71.2                            & \textbf{186}               & 186                            & 78.2   & \textbf{186} & 186   & 10.5   & \textbf{186} & 190.3 & 0     & \textbf{186} & 186 & 13.1 & \textbf{186} & 186 & 16.2  & \textbf{186} & 186 & 11.5 \\
                R75\_9g                           & 75                                    & 2513                                  & 110*                      & \textbf{110}               & 110.3                           & 15.1                            & \textbf{110}                         & 110                        & 1.4                             & \textbf{110}               & 110                            & 1.1    & \textbf{110} & 110   & 1.1    & \textbf{110} & 110   & 0     & \textbf{110} & 110 & 0    & \textbf{110} & 110 & 2.4   & \textbf{110} & 110 & 1.6  \\
                R75\_9gb                          & 75                                    & 2513                                  & 396*                      & \textbf{396}               & 396.4                           & 4.2                             & \textbf{396}                         & 396                        & 13.4                            & \textbf{396}               & 396.8                          & 887    & \textbf{396} & 396   & 1061.8 & \textbf{396} & 396   & 0.1   & \textbf{396} & 396 & 0.1  & \textbf{396} & 396 & 16.2  & \textbf{396} & 396 & 6    \\
                miles1000                         & 124                                   & 3101                                  & 431*                      & \textbf{431}               & 433.8                           & 1                               & \textbf{431}                         & 431.5                      & 1215.4                          & 435                        & 439.2                          & 1711   & 437          & 438.4 & 589    & \textbf{431} & 431   & 0.2   & \textbf{431} & 431 & 0.2  & \textbf{431} & 431 & 22    & \textbf{431} & 431 & 11.7 \\
                miles1500                         & 121                                   & 4723                                  & 797*                      & \textbf{797}               & 797                             & 1.2                             & \textbf{797}                         & 797                        & 1.6                             & \textbf{797}               & 797                            & 0      & \textbf{797} & 797   & 0      & \textbf{797} & 797   & 0     & \textbf{797} & 797 & 0    & \textbf{797} & 797 & 0.6   & \textbf{797} & 797 & 0.7  \\
                miles250                          & 105                                   & 330                                   & 102*                      & \textbf{102}               & 102.8                           & 35.8                            & \textbf{102}                         & 102                        & 3.1                             & 103                        & 103.5                          & 2.6    & \textbf{102} & 102   & 926.5  & \textbf{102} & 102.7 & 0     & \textbf{102} & 102 & 3.5  & \textbf{102} & 102 & 0     & \textbf{102} & 102 & 0    \\
                miles500                          & 124                                   & 1131                                  & 260*                      & \textbf{260}               & 260                             & 2.5                             & \textbf{260}                         & 260                        & 4.7                             & \textbf{260}               & 260                            & 0.5    & \textbf{260} & 260   & 0.5    & \textbf{260} & 260.6 & 250.4 & \textbf{260} & 260 & 6.4  & \textbf{260} & 260 & 0.1   & \textbf{260} & 260 & 0.1  \\
                mulsol.i.5                        & 110                                   & 2269                                  & 367*                      & \textbf{367}               & 367                             & 0                               & \textbf{367}                         & 367                        & 0                               & \textbf{367}               & 367                            & 0      & \textbf{367} & 367   & 0      & \textbf{367} & 367   & 0     & \textbf{367} & 367 & 0    & \textbf{367} & 367 & 0     & \textbf{367} & 367 & 0    \\
                myciel5g                          & 47                                    & 236                                   & 22*                       & \textbf{22}                & 22                              & 0                               & \textbf{22}                          & 22                         & 1.4                             & 23                         & 23                             & 0      & \textbf{22}  & 22    & 2      & \textbf{22}  & 22    & 0.1   & \textbf{22}  & 22  & 0.1  & \textbf{22}  & 22  & 0     & \textbf{22}  & 22  & 0    \\
                myciel5gb                         & 47                                    & 236                                   & 69*                       & \textbf{69}                & 69                              & 0                               & \textbf{69}                          & 69                         & 2.4                             & 75                         & 75                             & 0      & \textbf{69}  & 69    & 24.4   & \textbf{69}  & 69    & 0     & \textbf{69}  & 69  & 0    & \textbf{69}  & 69  & 0     & \textbf{69}  & 69  & 0    \\
                zeroin.i.1                        & 95                                    & 2730                                  & 511*                      & \textbf{511}               & 511                             & 1.7                             & \textbf{511}                         & 511                        & 1.6                             & \textbf{511}               & 511                            & 0      & \textbf{511} & 511   & 0      & \textbf{511} & 511   & 0.1   & \textbf{511} & 511 & 0.1  & \textbf{511} & 511 & 0.1   & \textbf{511} & 511 & 0    \\
                zeroin.i.2                        & 101                                   & 2129                                  & 336*                      & \textbf{336}               & 336                             & 0                               & \textbf{336}                         & 336                        & 0                               & \textbf{336}               & 336                            & 0      & \textbf{336} & 336   & 0      & \textbf{336} & 336   & 0     & \textbf{336} & 336 & 0    & \textbf{336} & 336 & 0     & \textbf{336} & 336 & 0.5  \\
                zeroin.i.3                        & 101                                   & 2129                                  & 298*                      & \textbf{298}               & 298.1                           & 400.4                           & \textbf{298}                         & 298                        & 387.8                           & 301                        & 301.9                          & 1446.3 & \textbf{298} & 298   & 479.6  & \textbf{298} & 298   & 26.7  & \textbf{298} & 298 & 5    & \textbf{298} & 298 & 1.9   & \textbf{298} & 298 & 1.9  \\ \hline
                \multicolumn{4}{c}{nb total best} & \multicolumn{3}{c}{55/59}             & \multicolumn{3}{c}{58/59}             & \multicolumn{3}{c}{42/59} & \multicolumn{3}{c}{54/59}  & \multicolumn{3}{c}{54/59}       & \multicolumn{3}{c}{58/59}       & \multicolumn{3}{c}{58/59}            & \multicolumn{3}{c}{58/59}
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance} & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS} & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                                                \\
                                          &                                       &                                       &                      & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time   & best         & avg    & time   & best          & avg    & time  & best          & avg    & time   & best         & avg    & time   & best         & avg    & time   \\ \hline
                C2000.5                   & 2000                                  & 999836                                & \textbf{2151}        & 2382                       & 2408.2                          & 3601                            & 2428                                 & 2428.6                     & 1389.4                          & 2348                       & 2355.8                         & 3327   & 2370         & 2376   & 1763   & 2166          & 2191.8 & 3364  & 2389          & 2404.9 & 1968   & 2438         & 2446.3 & 3499   & 2601         & 2607.5 & 1947.5 \\
                C2000.9                   & 2000                                  & 1799532                               & \textbf{5486}        & 6449                       & 6449                            & 0                               & 6307                                 & 6307.9                     & 3281                            & 6061                       & 6105.7                         & 2624   & 6230         & 6265   & 1763   & 5553          & 5599.2 & 3349  & 6171          & 6208.7 & 1640   & 6175         & 6226.1 & 3434   & 6468         & 6485.1 & 1968   \\
                DSJC1000.1                & 1000                                  & 49629                                 & \textbf{300}         & 321                        & 325.6                           & 3103                            & 342                                  & 347.7                      & 2457                            & 315                        & 317.8                          & 2825   & 339          & 344.5  & 3591   & 304           & 307.6  & 2989  & 308           & 308.9  & 1554   & 339          & 345.2  & 1194   & 342          & 345.1  & 63     \\
                DSJC1000.5                & 1000                                  & 249826                                & \textbf{1201}        & 1306                       & 1329.5                          & 2893                            & 1374                                 & 1374.7                     & 2856                            & 1270                       & 1282.5                         & 3384   & 1301         & 1312.4 & 3276   & \textbf{1201} & 1217.7 & 3114  & 1266          & 1273   & 231    & 1355         & 1367   & 1794   & 1401         & 1409.5 & 2919   \\
                DSJC1000.9                & 1000                                  & 449449                                & \textbf{2851}        & 3063                       & 3111.6                          & 3592                            & 3252                                 & 3252                       & 3049.6                          & 3035                       & 3080.4                         & 2601   & 3157         & 3166.8 & 420    & \textbf{2851} & 2866.4 & 3599  & 3040          & 3055.6 & 1701   & 3095         & 3148.2 & 2835   & 3215         & 3244   & 3591   \\
                DSJC125.1gb               & 125                                   & 736                                   & \textbf{90}          & \textbf{90}                & 91                              & 449.1                           & \textbf{90}                          & 90.1                       & 989.8                           & 99                         & 99.9                           & 0.7    & 91           & 92.5   & 2209.5 & 91            & 92     & 0     & \textbf{90}   & 90     & 360.1  & \textbf{90}  & 90.5   & 1136.7 & \textbf{90}  & 90.3   & 1327.1 \\
                DSJC125.1g                & 125                                   & 736                                   & \textbf{23}          & 24                         & 24.8                            & 520.2                           & \textbf{23}                          & 23.5                       & 1891.3                          & 24                         & 24.8                           & 234.2  & \textbf{23}  & 23     & 1096.1 & \textbf{23}   & 23.2   & 1     & \textbf{23}   & 23     & 5      & \textbf{23}  & 23     & 23.2   & \textbf{23}  & 23     & 18.9   \\
                DSJC125.5gb               & 125                                   & 3891                                  & \textbf{240}         & 241                        & 247.1                           & 759                             & \textbf{240}                         & 243.6                      & 2814                            & \textbf{240}               & 240.8                          & 1056.9 & \textbf{240} & 240.6  & 1875.9 & 245           & 257.1  & 0     & \textbf{240}  & 240.8  & 1443.8 & 241          & 241    & 1335.2 & 241          & 242.2  & 1459.5 \\
                DSJC125.5g                & 125                                   & 3891                                  & \textbf{71}          & \textbf{71}                & 72.5                            & 250                             & \textbf{71}                          & 71.9                       & 675                             & \textbf{71}                & 71.8                           & 1097.5 & \textbf{71}  & 72     & 495    & \textbf{71}   & 72     & 906   & \textbf{71}   & 71     & 544.5  & \textbf{71}  & 71.3   & 1216.6 & \textbf{71}  & 71.9   & 1408.5 \\
                DSJC250.1                 & 250                                   & 3218                                  & \textbf{127}         & 131                        & 133.4                           & 1307                            & 132                                  & 132.9                      & 1803                            & 135                        & 137.6                          & 10     & 130          & 131.8  & 1608   & 128           & 131.1  & 2     & \textbf{127}  & 127.8  & 2139.7 & 130          & 131.9  & 2041.5 & 132          & 133.6  & 72     \\
                DSJC250.5                 & 250                                   & 15668                                 & \textbf{392}         & 415                        & 424.1                           & 308                             & 418                                  & 428.6                      & 1548                            & 400                        & 405.5                          & 3014   & 407          & 410.4  & 3456   & 398           & 401.6  & 87.5  & 397           & 398.6  & 1365   & 401          & 408.4  & 3034   & 415          & 421.9  & 1512   \\
                DSJC500.1                 & 500                                   & 12458                                 & \textbf{184}         & 197                        & 199.8                           & 209                             & 204                                  & 205.6                      & 3410                            & 193                        & 195.8                          & 2018   & 199          & 200.9  & 99     & 187           & 189.2  & 2278  & 187           & 188.7  & 935    & 199          & 202.1  & 1108   & 202          & 204.2  & 297    \\
                DSJC500.5                 & 500                                   & 62624                                 & \textbf{686}         & 761                        & 775.4                           & 811                             & 810                                  & 814.9                      & 1375                            & 732                        & 743.6                          & 2202   & 753          & 757.6  & 3234   & 711           & 717.9  & 1098  & 720           & 724.4  & 1100   & 762          & 773.8  & 2674   & 776          & 789.8  & 2992   \\
                DSJC500.9                 & 500                                   & 112437                                & \textbf{1662}        & 1746                       & 1771.6                          & 2526                            & 1882                                 & 1882                       & 3208.3                          & 1747                       & 1759.8                         & 548    & 1771         & 1785   & 3498   & 1669          & 1677.7 & 3363  & 1698          & 1709.8 & 1540   & 1741         & 1764.3 & 1201   & 1772         & 1802.5 & 2915   \\
                DSJR500.1                 & 496                                   & 3523                                  & \textbf{169}         & \textbf{169}               & 169.1                           & 234.7                           & \textbf{169}                         & 169                        & 381.6                           & \textbf{169}               & 171.3                          & 1      & \textbf{169} & 169    & 134.1  & 170           & 171.9  & 0     & \textbf{169}  & 169    & 100.5  & \textbf{169} & 169    & 0.3    & \textbf{169} & 169    & 7.3    \\
                flat1000\_50\_0           & 1000                                  & 245000                                & \textbf{924}         & 1266                       & 1288.1                          & 2191                            & 1330                                 & 1330.7                     & 1284.5                          & 1240                       & 1251.3                         & 3350   & 1269         & 1273.5 & 1575   & 1164          & 1175.6 & 3484  & 1219          & 1232.1 & 3234   & 1316         & 1330.5 & 2422   & 1350         & 1365.4 & 2373   \\
                flat1000\_60\_0           & 1000                                  & 245830                                & \textbf{1198}        & 1301                       & 1317.8                          & 3450                            & 1370                                 & 1372                       & 2541                            & 1278                       & 1288.8                         & 2969   & 1305         & 1310.5 & 861    & \textbf{1198} & 1221   & 3219  & 1263          & 1274.4 & 3423   & 1356         & 1369.1 & 2627   & 1394         & 1409.7 & 1491   \\
                flat1000\_76\_0           & 1000                                  & 246708                                & \textbf{1181}        & 1280                       & 1297.7                          & 3555                            & 1343                                 & 1343.3                     & 3113                            & 1266                       & 1281                           & 3150   & 1287         & 1293.2 & 2657   & \textbf{1181} & 1194.7 & 3552  & 1237          & 1249.5 & 2415   & 1337         & 1345.7 & 1723   & 1361         & 1380.8 & 2058   \\
                GEOM50a                   & 49                                    & 230                                   & \textbf{65}          & \textbf{65}                & 65                              & 0                               & \textbf{65}                          & 65                         & 0                               & \textbf{65}                & 65                             & 0      & \textbf{65}  & 65     & 0      & \textbf{65}   & 65     & 0     & \textbf{65}   & 65     & 0.1    & \textbf{65}  & 65     & 0      & \textbf{65}  & 65     & 0      \\
                GEOM60a                   & 59                                    & 330                                   & \textbf{73}          & \textbf{73}                & 73                              & 0                               & \textbf{73}                          & 73                         & 1.6                             & \textbf{73}                & 73                             & 0      & \textbf{73}  & 73     & 0      & \textbf{73}   & 73.8   & 0     & \textbf{73}   & 73     & 5.3    & \textbf{73}  & 73     & 0      & \textbf{73}  & 73     & 0      \\
                GEOM60                    & 58                                    & 182                                   & \textbf{43}          & \textbf{43}                & 43                              & 0                               & \textbf{43}                          & 43                         & 0.2                             & \textbf{43}                & 43                             & 0      & \textbf{43}  & 43     & 0      & 44            & 44     & 0     & \textbf{43}   & 43     & 8      & \textbf{43}  & 43     & 0      & \textbf{43}  & 43     & 0      \\
                inithx.i.1                & 364                                   & 12957                                 & \textbf{569}         & \textbf{569}               & 569                             & 0                               & \textbf{569}                         & 569                        & 7                               & \textbf{569}               & 569                            & 0      & \textbf{569} & 569    & 7      & \textbf{569}  & 569    & 0     & \textbf{569}  & 569    & 7      & \textbf{569} & 569    & 0      & \textbf{569} & 569    & 11.2   \\
                inithx.i.2                & 352                                   & 8637                                  & \textbf{329}         & 330                        & 330                             & 0                               & 330                                  & 330                        & 7                               & 330                        & 330                            & 0      & 330          & 330    & 7      & \textbf{329}  & 329.6  & 727   & \textbf{329}  & 329    & 248.5  & \textbf{329} & 329    & 159.9  & \textbf{329} & 329    & 67.9   \\
                inithx.i.3                & 343                                   & 8398                                  & \textbf{337}         & 338                        & 338.9                           & 2457                            & 338                                  & 338.9                      & 21                              & \textbf{337}               & 337                            & 0.1    & \textbf{337} & 337    & 7      & \textbf{337}  & 338.2  & 262.2 & \textbf{337}  & 337    & 195.3  & \textbf{337} & 337    & 0.3    & \textbf{337} & 337    & 152.6  \\
                latin\_square\_10         & 900                                   & 307350                                & \textbf{1480}        & 1622                       & 1656.2                          & 3334                            & 1849                                 & 1849                       & 1406                            & 1835                       & 1848.2                         & 85     & 1772         & 1784.8 & 2261   & 1518          & 1527   & 1313  & 1553          & 1563.5 & 1928.5 & 1636         & 1657.2 & 2648   & 1744         & 1772.1 & 1862   \\
                le450\_15a                & 449                                   & 8166                                  & 213                  & 223                        & 227.6                           & 1409                            & 228                                  & 231.2                      & 1872                            & 222                        & 225.2                          & 939    & 229          & 231.1  & 3060   & 214           & 218.8  & 54    & \textbf{212+} & 213.8  & 342    & 223          & 225.7  & 2560.5 & 226          & 228.7  & 1201.5 \\
                le450\_15b                & 446                                   & 8161                                  & \textbf{216}         & 226                        & 231.2                           & 127                             & 229                                  & 231.6                      & 2191.5                          & 222                        & 227.2                          & 3053   & 229          & 230.8  & 2583   & 218           & 222.2  & 944.3 & 217           & 217.8  & 1219.5 & 226          & 228.2  & 2083.2 & 227          & 229.6  & 405    \\
                le450\_15c                & 450                                   & 16680                                 & \textbf{275}         & 291                        & 297.9                           & 2563                            & 306                                  & 310.1                      & 950                             & 293                        & 296.4                          & 370    & 294          & 302.2  & 2480   & 282           & 285.4  & 225.5 & 280           & 282    & 3560   & 301          & 305.4  & 1232   & 305          & 308.3  & 1385   \\
                le450\_15d                & 450                                   & 16750                                 & \textbf{272}         & 289                        & 294.8                           & 580                             & 302                                  & 304.9                      & 1150                            & 291                        & 294                            & 1036   & 294          & 296.9  & 1640   & 278           & 281.4  & 577   & 274           & 278    & 3080   & 296          & 300.1  & 3092   & 297          & 302.9  & 1570   \\
                le450\_25a                & 445                                   & 8246                                  & \textbf{306}         & 310                        & 314.9                           & 656                             & 310                                  & 311.9                      & 160                             & 312                        & 314.1                          & 10     & 311          & 311.2  & 1416   & \textbf{306}  & 307.2  & 252.6 & \textbf{306}  & 306    & 414.6  & 307          & 307.9  & 2088.6 & 308          & 310.1  & 3272   \\
                le450\_25b                & 447                                   & 8255                                  & \textbf{307}         & 308                        & 311.4                           & 1010                            & 308                                  & 308.9                      & 2458.7                          & 308                        & 308.8                          & 28     & \textbf{307} & 307    & 381.4  & \textbf{307}  & 309.1  & 695.2 & \textbf{307}  & 307    & 204    & \textbf{307} & 307.3  & 1287   & \textbf{307} & 307.1  & 1045.8 \\
                le450\_25c                & 450                                   & 17343                                 & \textbf{342}         & 358                        & 363.1                           & 901                             & 376                                  & 379.7                      & 3528                            & 360                        & 364.1                          & 1767.5 & 367          & 369.9  & 2430   & 350           & 354.1  & 251   & 348           & 350.1  & 2358   & 367          & 371.5  & 418    & 370          & 373.2  & 2790   \\
                le450\_25d                & 450                                   & 17425                                 & \textbf{330}         & 351                        & 357.6                           & 755                             & 367                                  & 371.5                      & 2848.5                          & 350                        & 354.8                          & 210    & 360          & 362.1  & 1161   & 333           & 338.4  & 265   & 334           & 337.3  & 774    & 358          & 362.1  & 1770.5 & 361          & 364.6  & 2479.5 \\
            \end{tabular}
\begin{tabular}{cccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
                \multirow{2}{*}{instance}         & \multirow{2}{*}{\textbar $V$\textbar} & \multirow{2}{*}{\textbar $E$\textbar} & \multirow{2}{*}{BKS}      & \multicolumn{3}{c|}{AFISA} & \multicolumn{3}{c|}{MCTS+AFISA} & \multicolumn{3}{c|}{TabuWeight} & \multicolumn{3}{c|}{MCTS+TabuWeight} & \multicolumn{3}{c|}{RedLS} & \multicolumn{3}{c|}{MCTS+RedLS} & \multicolumn{3}{c|}{ILSTS} & \multicolumn{3}{c}{MCTS+ILSTS}                                                                                                                                                                           \\
                                                  &                                       &                                       &                           & best                       & avg                             & time                            & best                                 & avg                        & time                            & best                       & avg                            & time   & best         & avg   & time   & best         & avg   & time   & best          & avg   & time   & best         & avg   & time   & best         & avg   & time   \\ \hline
                myciel6gb                         & 95                                    & 755                                   & \textbf{94}               & \textbf{94}                & 94                              & 69.2                            & \textbf{94}                          & 94                         & 104.2                           & 99                         & 99                             & 0      & \textbf{94}  & 94.1  & 947.5  & \textbf{94}  & 95.2  & 0      & \textbf{94}   & 94    & 10.1   & \textbf{94}  & 94    & 11.2   & \textbf{94}  & 94    & 11.2   \\
                myciel6g                          & 95                                    & 755                                   & \textbf{26}               & \textbf{26}                & 26                              & 1.1                             & \textbf{26}                          & 26                         & 3.7                             & \textbf{26}                & 26                             & 22.7   & \textbf{26}  & 26    & 13.2   & \textbf{26}  & 26    & 0      & \textbf{26}   & 26    & 0      & \textbf{26}  & 26    & 0      & \textbf{26}  & 26    & 0      \\
                myciel7gb                         & 191                                   & 2360                                  & \textbf{109}              & \textbf{109}               & 109                             & 98                              & \textbf{109}                         & 109                        & 1.6                             & \textbf{109}               & 109                            & 0.2    & \textbf{109} & 109   & 0.2    & \textbf{109} & 112   & 0      & \textbf{109}  & 109   & 37.6   & \textbf{109} & 109   & 0      & \textbf{109} & 109   & 55.5   \\
                myciel7g                          & 191                                   & 2360                                  & \textbf{29}               & 30                         & 30.2                            & 129.3                           & \textbf{29}                          & 29                         & 163.6                           & \textbf{29}                & 29.1                           & 375.4  & \textbf{29}  & 29    & 50.5   & \textbf{29}  & 29    & 138.2  & \textbf{29}   & 29    & 1.4    & \textbf{29}  & 29    & 0.7    & \textbf{29}  & 29    & 0.3    \\
                queen10\_10                       & 100                                   & 1470                                  & \textbf{162}              & 164                        & 166.9                           & 2097                            & \textbf{162}                         & 164.3                      & 1293                            & 163                        & 164.5                          & 1212.5 & \textbf{162} & 162.3 & 1227   & \textbf{162} & 164.6 & 262.6  & \textbf{162}  & 162   & 68.3   & \textbf{162} & 162   & 259    & \textbf{162} & 162   & 523.8  \\
                queen10\_10gb                     & 100                                   & 1470                                  & \textbf{164}              & 167                        & 168.7                           & 1067.5                          & 166                                  & 167.3                      & 1832.2                          & 165                        & 166.5                          & 1497.3 & 165          & 165.4 & 2294.8 & 165          & 166.4 & 690    & \textbf{164}  & 164.7 & 1269   & \textbf{164} & 165.3 & 2300.5 & \textbf{164} & 165.6 & 3070   \\
                queen10\_10g                      & 100                                   & 1470                                  & \textbf{43}               & \textbf{43}                & 44                              & 1695                            & \textbf{43}                          & 43.1                       & 1089.6                          & \textbf{43}                & 43                             & 173.2  & \textbf{43}  & 43    & 366    & \textbf{43}  & 43.5  & 33.9   & \textbf{43}   & 43    & 9.3    & \textbf{43}  & 43    & 89.2   & \textbf{43}  & 43    & 178.8  \\
                queen11\_11                       & 121                                   & 1980                                  & \textbf{172}              & 179                        & 181.2                           & 997.3                           & 178                                  & 179.1                      & 1508                            & 173                        & 173.3                          & 2054.8 & 173          & 173.3 & 1869.3 & 175          & 177.9 & 1      & \textbf{172}  & 173.1 & 3276   & 173          & 174.2 & 3217.5 & 173          & 174.9 & 2907   \\
                queen11\_11gb                     & 121                                   & 1980                                  & \textbf{176}              & 179                        & 183                             & 2352                            & \textbf{176}                         & 179.9                      & 117                             & 178                        & 178.6                          & 908.7  & 177          & 177   & 291.3  & 178          & 179.6 & 559    & \textbf{176}  & 176   & 844.9  & \textbf{176} & 177.1 & 2026.5 & \textbf{176} & 177.8 & 733.5  \\
                queen11\_11g                      & 121                                   & 1980                                  & \textbf{47}               & \textbf{47}                & 49.1                            & 1315                            & 48                                   & 48.6                       & 1219.1                          & \textbf{47}                & 47.8                           & 1759.8 & \textbf{47}  & 48    & 3537   & \textbf{47}  & 48    & 189.7  & \textbf{47}   & 47    & 370.8  & \textbf{47}  & 47.5  & 1544   & \textbf{47}  & 47.8  & 2005.8 \\
                queen12\_12                       & 144                                   & 2596                                  & \textbf{185}              & 192                        & 197.7                           & 495                             & 192                                  & 193.6                      & 1840.8                          & 187                        & 188                            & 1295   & 187          & 189.1 & 2355   & 189          & 190.6 & 71.8   & 186           & 186.6 & 1726   & 188          & 189.6 & 1845.5 & 189          & 190.4 & 2056   \\
                queen12\_12gb                     & 144                                   & 2596                                  & 192                       & 197                        & 200.2                           & 15                              & 197                                  & 198.7                      & 2247                            & 194                        & 198.9                          & 1923   & 195          & 196.3 & 1288.5 & 192          & 194.2 & 598.5  & \textbf{191+} & 191.4 & 1779.5 & 194          & 194.7 & 1458.5 & 195          & 196.6 & 1146   \\
                queen12\_12g                      & 144                                   & 2596                                  & \textbf{50}               & 52                         & 53.4                            & 1860.2                          & 52                                   & 52.8                       & 1889.2                          & \textbf{50}                & 51                             & 2554   & 51           & 51.2  & 1685.2 & 51           & 51.1  & 169.9  & \textbf{50}   & 50.5  & 1999.4 & \textbf{50}  & 50.9  & 822    & \textbf{50}  & 51    & 3441   \\
                queen13\_13                       & 169                                   & 3328                                  & \textbf{194}              & 201                        & 207.7                           & 73                              & 203                                  & 205.2                      & 1072                            & 199                        & 201.2                          & 3084   & 200          & 201.6 & 2158   & 196          & 199.3 & 1      & \textbf{194}  & 194.8 & 2054.4 & 198          & 200.6 & 932.5  & 201          & 202.9 & 1563.3 \\
                queen14\_14                       & 196                                   & 4186                                  & \textbf{215}              & 226                        & 229.7                           & 65                              & 226                                  & 228.5                      & 1810                            & 216                        & 220.8                          & 2656   & 219          & 219.8 & 2160.7 & 218          & 223   & 1      & 216           & 217.2 & 2208   & 219          & 221.2 & 2855   & 221          & 223.2 & 2655.5 \\
                queen15\_15                       & 225                                   & 5180                                  & \textbf{223}              & 236                        & 241.4                           & 3422                            & 237                                  & 240.7                      & 2565                            & 235                        & 238.4                          & 2909   & 233          & 234.4 & 2137.5 & 228          & 229.7 & 134.8  & 225           & 226.7 & 1625   & 232          & 236.4 & 2584   & 235          & 238.7 & 2986   \\
                queen16\_16                       & 256                                   & 6320                                  & \textbf{234}              & 249                        & 255.2                           & 2399                            & 250                                  & 252.8                      & 1371                            & 240                        & 242.1                          & 2946   & 243          & 244.4 & 2715   & 237          & 240.8 & 3118   & 237           & 238.4 & 1698   & 245          & 248.1 & 106    & 249          & 250.7 & 471    \\
                queen8\_8gb                       & 64                                    & 728                                   & \textbf{132}              & \textbf{132}               & 132                             & 109.5                           & \textbf{132}                         & 132                        & 164.3                           & \textbf{132}               & 132                            & 419.4  & \textbf{132} & 132   & 60.1   & 135          & 137.8 & 0      & \textbf{132}  & 132   & 43     & \textbf{132} & 132   & 6.2    & \textbf{132} & 132   & 5.5    \\
                queen8\_8g                        & 64                                    & 728                                   & \textbf{36}               & \textbf{36}                & 36                              & 469.6                           & \textbf{36}                          & 36                         & 67.7                            & \textbf{36}                & 36                             & 8      & \textbf{36}  & 36    & 9.3    & \textbf{36}  & 36.6  & 286.1  & \textbf{36}   & 36    & 9.3    & \textbf{36}  & 36    & 6      & \textbf{36}  & 36    & 8.9    \\
                queen9\_9gb                       & 81                                    & 1056                                  & \textbf{159}              & \textbf{159}               & 160.4                           & 2098.6                          & \textbf{159}                         & 159.8                      & 1658.7                          & \textbf{159}               & 160.3                          & 1546.3 & \textbf{159} & 159.8 & 1189.6 & \textbf{159} & 161.2 & 513    & \textbf{159}  & 159   & 36.1   & \textbf{159} & 159   & 554.9  & \textbf{159} & 159   & 838    \\
                queen9\_9g                        & 81                                    & 1056                                  & \textbf{41}               & \textbf{41}                & 41.5                            & 898.8                           & \textbf{41}                          & 41                         & 225.2                           & \textbf{41}                & 41                             & 10.4   & \textbf{41}  & 41    & 7.4    & \textbf{41}  & 42    & 0.4    & \textbf{41}   & 41    & 5.1    & \textbf{41}  & 41    & 4.4    & \textbf{41}  & 41    & 4.4    \\
                R100\_5gb                         & 100                                   & 2456                                  & \textbf{220}              & \textbf{220}               & 222.8                           & 901.2                           & \textbf{220}                         & 220.8                      & 1553.3                          & \textbf{220}               & 220                            & 124.2  & \textbf{220} & 220   & 156.2  & \textbf{220} & 221.1 & 507.4  & \textbf{220}  & 220   & 46.7   & \textbf{220} & 220   & 58.9   & \textbf{220} & 220   & 302.5  \\
                R100\_5g                          & 100                                   & 2456                                  & \textbf{59}               & \textbf{59}                & 59                              & 197.2                           & \textbf{59}                          & 59                         & 28.6                            & \textbf{59}                & 59                             & 1.5    & \textbf{59}  & 59    & 3.5    & \textbf{59}  & 59.1  & 277.7  & \textbf{59}   & 59    & 9.2    & \textbf{59}  & 59    & 10.1   & \textbf{59}  & 59    & 19.6   \\
                wap01a                            & 2368                                  & 110871                                & \textbf{545}              & 614                        & 619.5                           & 2585                            & 618                                  & 619.3                      & 1764                            & 617                        & 619.3                          & 2822.5 & 617          & 618.7 & 3420.2 & 562          & 601.8 & 1784   & 558           & 562.2 & 990    & 598          & 601.6 & 2879   & 609          & 611.2 & 1811.2 \\
                wap02a                            & 2464                                  & 111742                                & \textbf{538}              & 610                        & 613.8                           & 2868                            & 604                                  & 604.5                      & 1769.2                          & 611                        & 613.8                          & 2899   & 603          & 604.9 & 1932   & 552          & 574.9 & 2043   & 553           & 556.5 & 1587   & 582          & 589.4 & 3026   & 594          & 598.6 & 322    \\
                wap03a                            & 4730                                  & 286722                                & \textbf{562}              & 678                        & 679.7                           & 1079                            & 662                                  & 673.1                      & 3069                            & 681                        & 681                            & 0      & 673          & 673.8 & 1906.5 & 568          & 572.8 & 1798   & 596           & 598.9 & 2511   & 656          & 661.9 & 2448   & 684          & 691.5 & 3536   \\
                wap04a                            & 5231                                  & 294902                                & \textbf{563}              & 674                        & 675.2                           & 3044.8                          & 667                                  & 667.5                      & 2377.8                          & 676                        & 676.8                          & 0.6    & 667          & 667.9 & 1950   & 565          & 626.1 & 3100   & 592           & 593.5 & 1900   & 652          & 656.7 & 2222   & 680          & 688   & 2900   \\
                wap05a                            & 903                                   & 43058                                 & \textbf{542}              & 563                        & 572                             & 3109                            & 583                                  & 584.5                      & 2091                            & 564                        & 568                            & 3522   & 575          & 577.1 & 1258   & \textbf{542} & 544.5 & 3187.5 & 546           & 548.1 & 1258   & 558          & 560.5 & 1552.5 & 562          & 566.5 & 459    \\
                wap06a                            & 945                                   & 43548                                 & \textbf{516}              & 561                        & 570.6                           & 3059                            & 579                                  & 579                        & 1926                            & 541                        & 546.1                          & 2609   & 563          & 567.4 & 2745   & \textbf{516} & 526.3 & 2927   & 524           & 525.5 & 1773   & 547          & 552.7 & 2086.5 & 557          & 560   & 1459.5 \\
                wap07a                            & 1807                                  & 103308                                & \textbf{555}              & 648                        & 653.5                           & 3020.5                          & 658                                  & 658                        & 2551.5                          & 632                        & 636.8                          & 3361   & 653          & 655.5 & 3500   & \textbf{555} & 567.8 & 1956   & 568           & 569.5 & 1041.2 & 626          & 634.5 & 1811   & 638          & 642.5 & 3045   \\
                wap08a                            & 1869                                  & 104154                                & \textbf{529}              & 624                        & 630.6                           & 3445                            & 628                                  & 628                        & 2664                            & 616                        & 622.3                          & 3498   & 626          & 627.1 & 2898.5 & 539          & 548.5 & 2697   & 549           & 551.2 & 647.5  & 605          & 614   & 2990   & 614          & 619.4 & 2738   \\ \hline
                \multicolumn{4}{c}{nb total best} & \multicolumn{3}{c}{18/64}             & \multicolumn{3}{c}{22/64}             & \multicolumn{3}{c}{20/64} & \multicolumn{3}{c}{23/64}  & \multicolumn{3}{c}{28/64}       & \multicolumn{3}{c}{34/64}       & \multicolumn{3}{c}{27/64}            & \multicolumn{3}{c}{27/64}
            \end{tabular}
